Characterizing Compact 15-33 GHz Radio Continuum Sources in Local U/LIRGs

We present the analysis of $\sim 100$pc-scale compact radio continuum sources detected in 63 local (Ultra) Luminous Infrared Galaxies (U/LIRGs; $L_{\rm IR} \ge 10^{11} L_\odot$), using FWHM $\lesssim 0''.1 - 0''.2$ resolution 15 and 33 GHz observations with the Karl G. Jansky Very Large Array. We identify a total of 133 compact radio sources with effective radii of 8 - 170pc, which are classified into four main categories -- "AGN" (AGN), "AGN/SBnuc" (AGN-starburst composite nucleus), "SBnuc" (starburst nucleus) and "SF" (star-forming clumps) -- based on ancillary datasets and the literature. We find that "AGN" and "AGN/SBnuc" more frequently occur in late-stage mergers and have up to 3 dex higher 33 GHz luminosities and surface densities compared with "SBnuc" and "SF", which may be attributed to extreme nuclear starburst and/or AGN activity in the former. Star formation rates (SFRs) and surface densities ($\Sigma_{\rm SFR}$) are measured for "SF" and "SBnuc" using both the total 33 GHz continuum emission (SFR $\sim 0.14 - 13$ M$_\odot$ yr$^{-1}$, $\Sigma_{\rm SFR} \sim 13 - 1600$ M$_\odot$ yr$^{-1}$ kpc$^{-2}$) and the thermal free-free emission from HII regions (median SFR$_{\rm th} \sim 0.4$ M$_\odot$ yr$^{-1}$, $\Sigma_{\rm SFR_{th}} \sim 44$ M$_\odot$ yr$^{-1}$ kpc$^{-2}$). These values are 1 - 2 dex higher than those measured for similar-sized clumps in nearby normal (non-U/LIRGs). The latter also have much flatter median 15 - 33 GHz spectral index ($\sim -0.08$) compared with "SBnuc" and "SF" ($\sim -0.46$), which may reflect higher non-thermal contribution from supernovae and/or ISM densities in local U/LIRGs that directly result from and/or lead to their extreme star-forming activities on 100\,pc scales.

==> (inline-0) <==
\begin{deluxetable*}{LrcRRRRRRRR}
\tablecaption{Measured and Derived Quantities for Regions Identified at Native Resolutions \label{tab:native_reg}}
\tablenum{2}
\tablecolumns{11}
\tablehead{
\colhead{ID} &
\colhead{Region} & 
\colhead{Type} & 
\colhead{RA (J2000)} & 
\colhead{Dec (J2000)} & 
\colhead{$S_\nu$} &
\colhead{log R$_e$} &
\colhead{log $L_\nu$} & 
\colhead{log $\Sigma_{L_\nu}$} &
\colhead{log $T_b$} &
\colhead{log $T^{\rm imfit}_b$}\\
\colhead{} &
\colhead{} & 
\colhead{} & 
\colhead{(\degr)} & 
\colhead{(\degr)} & 
\colhead{(mJy)} & 
\colhead{(pc)} & 
\colhead{(\,erg s$^{-1}$ Hz$^{-1}$)} & 
\colhead{(\,erg s$^{-1}$ Hz$^{-1}$ kpc$^{-2}$)} &
\colhead{(K)} &
\colhead{(K)}\\
\colhead{(1)} &
\colhead{(2)} & 
\colhead{(3)} & 
\colhead{(4)} & 
\colhead{(5)} & 
\colhead{(6)} & 
\colhead{(7)} & 
\colhead{(8)} & 
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} 
}
\startdata
1    & n1     & AGN       & 2.777289   & -12.107661 & 1.70\pm0.17 & 1.75\pm0.04 & 28.16\pm0.04 & 30.17\pm0.09 & 1.65\pm0.09  & 1.65\pm0.09  \\
2  & n1     & SBnuc     & 4.712000   & -10.376830 & 1.10\pm0.07 & 2.14\pm0.02 & 28.27\pm0.03 & 29.49\pm0.04 & 1.66\pm0.04  & -            \\
3    & n1     & SF        & 16.947427  & -17.507269 & 0.20\pm0.01 & 1.94\pm0.01 & 27.24\pm0.01 & 28.86\pm0.03 & 0.35\pm0.03  & 0.92\pm0.21  \\
     & n2     & SF        & 16.947899  & -17.507178 & 0.13\pm0.02 & 1.62\pm0.04 & 27.07\pm0.08 & 29.34\pm0.12 & 0.82\pm0.12  & 0.93\pm0.05  \\
     & n3     & SF        & 16.947995  & -17.507169 & 0.31\pm0.03 & 1.77\pm0.02 & 27.43\pm0.04 & 29.4\pm0.06  & 0.88\pm0.06  & 1.5\pm0.17   \\
     & n4     & SF        & 16.947943  & -17.507019 & 0.10\pm0.02 & 1.63\pm0.05 & 26.96\pm0.09 & 29.2\pm0.14  & 0.68\pm0.14  & -0.31\pm0.03 \\
     & n5     & SF        & 16.948030  & -17.506986 & 0.11\pm0.02 & 1.64\pm0.04 & 26.98\pm0.07 & 29.21\pm0.11 & 0.69\pm0.11  & 0.68\pm0.04  \\
     & n6     & AGN/SBnuc & 16.948336  & -17.506803 & 0.89\pm0.01 & 2.05\pm0.01 & 27.89\pm0.01 & 29.29\pm0.01 & 0.77\pm0.01  & 2.12\pm0.06  \\
4    & n1     & SF        & 17.537546  & -16.852919 & 0.08\pm0.01 & 2.13\pm0.01 & 27.36\pm0.01 & 28.6\pm0.01  & 0.05\pm0.01  & 0.17\pm0.23  \\
     & n2     & AGN/SBnuc & 17.537256  & -16.852756 & 0.12\pm0.01 & 2.19\pm0.01 & 27.53\pm0.01 & 28.66\pm0.01 & 0.12\pm0.01  & 0.4\pm0.14   \\
5    & n1     & SF        & 20.010986  & 14.361711  & 0.09\pm0.02 & < 1.34      & 27.30\pm0.10 & > 30.12      & > 1.58       & > 2.16       \\
     & n2     & SF        & 20.010978  & 14.361733  & 0.08\pm0.02 & < 1.34      & 27.23\pm0.11 & > 30.04      & > 1.51       & 1.33\pm0.08  \\
     & n3     & AGN/SBnuc & 20.010989  & 14.361786  & 1.20\pm0.04 & 1.73\pm0.02 & 28.41\pm0.02 & 30.45\pm0.04 & 1.91\pm0.04  & 2.92\pm0.1   \\
6    & n1     & AGN/SBnuc & 24.720291  & -10.453247 & 2.30\pm0.02 & 2.14\pm0.01 & 29.09\pm0.01 & 30.31\pm0.01 & 1.75\pm0.01  & 2.49\pm0.11  \\
7    & n1     & SF        & 26.127251  & 17.102370  & 0.27\pm0.07 & < 1.23      & 27.64\pm0.11 & > 30.68      & > 2.15       & 2.52\pm0.02  \\
     & n2     & AGN/SBnuc & 26.127263  & 17.102392  & 1.60\pm0.08 & 1.42\pm0.02 & 28.41\pm0.02 & 31.09\pm0.04 & 2.56\pm0.04  & > 2.45       \\
8    & n1     & SF        & 32.411082  & -10.146978 & 0.05\pm0.01 & < 1.15      & 26.25\pm0.05 & > 29.45      & > 0.95       & > 1.42       \\
9    & e1     & Bg        & 33.523529  & 5.171878   & 0.60\pm0.01 & 1.59\pm0.01 & 28.08\pm0.01 & 30.41\pm0.01 & 1.88\pm0.01  & > 2.26       \\
     & n1     & SBnuc     & 33.522890  & 5.173353   & 0.12\pm0.01 & 1.42\pm0.02 & 27.36\pm0.03 & 30.03\pm0.04 & 1.50\pm0.04  & 1.85\pm0.26  \\
12   & n1     & AGN       & 40.669625  & -0.013322  & 18\pm0.18   & 0.9\pm0.01  & 27.77\pm0.01 & 31.47\pm0.01 & 2.98\pm0.01  & 4.08\pm0.01  \\
     & n2     & Jet       & 40.669639  & -0.013244  & 31\pm0.29   & 0.99\pm0.01 & 28.01\pm0.01 & 31.54\pm0.01 & 3.04\pm0.01  & 3.89\pm0.01  \\
     & n3     & Jet       & 40.669689  & -0.013158  & 20\pm0.22   & 1.04\pm0.01 & 27.82\pm0.01 & 31.24\pm0.02 & 2.75\pm0.02  & 3.5\pm0.01   \\
13   & n1     & AGN/SBnuc & 41.572942  & 13.095758  & 0.04\pm0.01 & 1.77\pm0.01 & 26.65\pm0.01 & 28.62\pm0.02 & 0.10\pm0.02  & -            \\
14   & n1     & AGN/SBnuc & 43.507581  & 14.970808  & 0.68\pm0.01 & 1.76\pm0.01 & 28.16\pm0.01 & 30.15\pm0.01 & 1.62\pm0.01  & 2.24\pm0.05  \\
     & n2     & SBnuc     & 43.507247  & 14.976514  & 0.46\pm0.01 & 1.63\pm0.01 & 27.99\pm0.01 & 30.24\pm0.01 & 1.71\pm0.01  & 3.23\pm0.2   \\
15   & n1     & AGN/SBnuc & 54.696273  & 15.548194  & 1.70\pm0.08 & 1.91\pm0.03 & 28.67\pm0.02 & 30.35\pm0.06 & 1.81\pm0.06  & 2.36\pm0.03  \\
16^* & e1     & SF        & 58.567399  & 15.929631  & 0.16\pm0.01 & 1.72\pm0.01 & 27.22\pm0.01 & 29.29\pm0.02 & 1.45\pm0.02  & -            \\
18   & n1     & AGN/SBnuc & 65.333298  & -18.810889 & 1.00\pm0.01 & 1.95\pm0.01 & 28.39\pm0.01 & 29.99\pm0.01 & 1.45\pm0.01  & 2.09\pm0.04  \\
19   & n1     & SF        & 68.500131  & -8.579383  & 0.19\pm0.01 & 1.36\pm0.01 & 27.03\pm0.02 & 29.82\pm0.02 & 1.31\pm0.02  & 1.86\pm0.39  \\
     & n2     & SF        & 68.500257  & -8.579275  & 0.26\pm0.03 & 1.44\pm0.02 & 27.16\pm0.05 & 29.79\pm0.07 & 1.28\pm0.07  & 1.38\pm0.11  \\
     & n3     & SF        & 68.499996  & -8.579283  & 0.05\pm0.01 & 1.12\pm0.05 & 26.47\pm0.10 & 29.73\pm0.14 & 1.22\pm0.14  & 0.94\pm0.09  \\
     & n4     & SF        & 68.499973  & -8.579261  & 0.09\pm0.01 & 1.22\pm0.03 & 26.68\pm0.05 & 29.75\pm0.08 & 1.24\pm0.08  & 1.26\pm0.23  \\
     & n5     & SF        & 68.499889  & -8.579256  & 0.12\pm0.05 & 1.25\pm0.09 & 26.83\pm0.17 & 29.82\pm0.25 & 1.31\pm0.25  & 1.31\pm0.08  \\
     & n6     & SF        & 68.500288  & -8.579200  & 0.04\pm0.01 & < 1.15      & 26.37\pm0.11 & > 29.58      & > 1.07       & 1.92\pm1.27  \\
     & n7     & SF        & 68.500322  & -8.579181  & 0.15\pm0.02 & 1.29\pm0.04 & 26.91\pm0.06 & 29.83\pm0.09 & 1.32\pm0.09  & 1.49\pm0.13  \\
     & n8     & SF        & 68.499917  & -8.579186  & 0.13\pm0.02 & 1.25\pm0.04 & 26.86\pm0.06 & 29.86\pm0.1  & 1.35\pm0.10  & > 1.36       \\
     & n9     & SF        & 68.499954  & -8.579133  & 0.44\pm0.04 & 1.49\pm0.03 & 27.39\pm0.04 & 29.92\pm0.06 & 1.41\pm0.06  & 1.73\pm0.12  \\
     & n10    & SF        & 68.500325  & -8.579106  & 0.05\pm0.01 & < 1.15      & 26.47\pm0.05 & > 29.67      & > 1.16       & 1.59\pm0.35  \\
     & n11    & SF        & 68.500046  & -8.579042  & 0.10\pm0.02 & 1.14\pm0.05 & 26.73\pm0.08 & 29.95\pm0.13 & 1.44\pm0.13  & 1.44\pm0.13  \\
     & n12    & SF        & 68.500024  & -8.579036  & 0.07\pm0.02 & < 1.15      & 26.56\pm0.11 & > 29.77      & > 1.26       & 0.82\pm0.12  \\
     & n13    & SF        & 68.500080  & -8.579008  & 0.17\pm0.02 & 1.32\pm0.03 & 26.98\pm0.05 & 29.84\pm0.08 & 1.32\pm0.08  & 1.17\pm0.12  \\
20   & n1     & AGN       & 68.890888  & 19.171595  & 0.08\pm0.01 & 1.26\pm0.02 & 27.05\pm0.03 & 30.03\pm0.04 & 1.50\pm0.04  & > 1.70       \\
21   & n1     & SF        & 76.936725  & -8.019272  & 0.15\pm0.01 & 1.88\pm0.01 & 26.87\pm0.01 & 28.61\pm0.01 & 0.10\pm0.01  & -            \\
     & n2     & SF        & 76.937236  & -8.019239  & 0.09\pm0.01 & 1.87\pm0.01 & 26.67\pm0.01 & 28.44\pm0.01 & -0.07\pm0.01 & -            \\
     & n3     & SF        & 76.937247  & -8.019033  & 0.24\pm0.01 & 1.94\pm0.01 & 27.07\pm0.01 & 28.7\pm0     & 0.19\pm0.01  & -            \\
     & n4     & SF        & 76.936644  & -8.019017  & 0.16\pm0.01 & 1.92\pm0.01 & 26.90\pm0.01 & 28.56\pm0.02 & 0.05\pm0.02  & -            \\
22   & n1     & AGN/SBnuc & 77.088371  & 17.368975  & 2.80\pm0.10 & 1.73\pm0.02 & 28.29\pm0.02 & 30.34\pm0.04 & 1.83\pm0.04  & 2.33\pm0.02  \\
23   & n1     & AGN/SBnuc & 80.277259  & -10.246119 & 1.60\pm0.02 & 1.85\pm0.01 & 28.47\pm0.01 & 30.28\pm0.01 & 1.74\pm0.01  & 2.21\pm0.05  \\
24   & n1     & Ud        & 86.796939  & 17.562867  & 0.24\pm0.01 & 1.96\pm0.01 & 27.29\pm0.01 & 28.87\pm0.02 & 0.35\pm0.02  & 0.43\pm0.06  \\
     & n2     & Ud        & 86.796356  & 17.562908  & 0.57\pm0.02 & 1.97\pm0.01 & 27.65\pm0.01 & 29.22\pm0.02 & 0.70\pm0.02  & 1.11\pm0.05  \\
     & n3     & Ud        & 86.796706  & 17.562911  & 0.11\pm0.01 & 1.78\pm0.01 & 26.92\pm0.02 & 28.86\pm0.04 & 0.35\pm0.04  & 0.41\pm0.09  \\
     & n4     & Ud        & 86.796563  & 17.562983  & 0.36\pm0.01 & 1.98\pm0.01 & 27.45\pm0.01 & 28.99\pm0.03 & 0.47\pm0.03  & 0.59\pm0.05  \\
     & n5     & Ud        & 86.796260  & 17.563022  & 0.16\pm0.01 & 1.76\pm0.02 & 27.10\pm0.03 & 29.1\pm0.04  & 0.58\pm0.04  & 0.52\pm0.05  \\
25^* & n1     & SBnuc     & 97.946724  & -17.621568 & 1.90\pm0.01 & 2.00\pm0.01 & 28.31\pm0.01 & 29.82\pm0.01 & 1.99\pm0.01  & 2.82\pm0.02  \\
26   & n1     & AGN/SBnuc & 111.906720 & -2.915072  & 1.70\pm0.02 & 2.15\pm0.01 & 29.51\pm0.01 & 30.71\pm0.01 & 2.08\pm0.01  & 3.01\pm0.05  \\
27   & n1     & Ud        & 113.930986 & 11.709761  & 0.03\pm0.01 & < 1.10      & 26.29\pm0.10 & > 29.60      & > 1.08       & -            \\
     & n2     & Ud        & 113.931001 & 11.709783  & 0.05\pm0.01 & < 1.10      & 26.53\pm0.09 & > 29.84      & > 1.33       & -            \\
     & n3     & AGN/SBnuc & 113.930955 & 11.709811  & 0.34\pm0.12 & 1.40\pm0.08 & 27.34\pm0.15 & 30.05\pm0.22 & 1.53\pm0.22  & -            \\
28^* & n1     & Ud        & 138.411783 & -10.322264 & 0.11\pm0.02 & 2.10\pm0.04 & 27.91\pm0.08 & 29.2\pm0.12  & 1.31\pm0.12  & -            \\
     & n2     & AGN       & 138.411817 & -10.322197 & 0.06\pm0.02 & 1.97\pm0.07 & 27.62\pm0.12 & 29.18\pm0.18 & 1.29\pm0.18  & -            \\
     & n3     & Ud        & 138.411893 & -10.322031 & 0.21\pm0.01 & 2.20\pm0.01 & 28.18\pm0.01 & 29.27\pm0.02 & 1.38\pm0.02  & -            \\
29^* & n1     & SBnuc     & 146.584648 & 3.045767   & 0.18\pm0.01 & 1.72\pm0.01 & 27.27\pm0.02 & 29.33\pm0.03 & 1.48\pm0.03  & -            \\
31   & n1     & AGN/SBnuc & 155.000861 & 8.226089   & 2.10\pm0.02 & 1.92\pm0.01 & 29.1\pm0.01  & 30.77\pm0.01 & 2.20\pm0.01  & 3.39\pm0.06  \\
32   & n1     & AGN/SBnuc & 170.300994 & -2.984111  & 0.55\pm0.01 & 1.56\pm0.01 & 27.95\pm0.01 & 30.34\pm0.01 & 1.81\pm0.01  & > 2.28       \\
33   & e1     & SF        & 171.437174 & 14.675178  & 0.49\pm0.01 & 1.61\pm0.01 & 28.16\pm0.01 & 30.44\pm0.01 & 1.89\pm0.01  & > 2.26       \\
     & n1     & AGN/SBnuc & 171.437757 & 14.676531  & 0.44\pm0.01 & 1.65\pm0.01 & 28.11\pm0.01 & 30.31\pm0.02 & 1.77\pm0.02  & 2.37\pm0.13  \\
34   & n1     & AGN/SBnuc & 183.441419 & 2.810864   & 0.58\pm0.03 & 2.11\pm0.01 & 28.91\pm0.02 & 30.2\pm0.04  & 1.59\pm0.04  & 1.94\pm0.07  \\
     & n2     & AGN/SBnuc & 183.441903 & 2.811542   & 2.40\pm0.02 & 2.24\pm0.01 & 29.53\pm0.01 & 30.55\pm0.01 & 1.94\pm0.01  & 2.91\pm0.03  \\
35   & n1     & AGN       & 186.266292 & -6.681283  & 0.84\pm0.02 & 1.54\pm0.01 & 28.19\pm0.01 & 30.62\pm0.02 & 2.09\pm0.02  & 3.28\pm0.22  \\
36   & n1     & AGN/SBnuc & 186.727556 & -0.877617  & 7.50\pm0.08 & 1.36\pm0.01 & 28.05\pm0.01 & 30.85\pm0.02 & 2.35\pm0.02  & 3.40\pm0.01  \\
37   & n1     & Ud        & 195.459577 & 4.333481   & 0.07\pm0.01 & 1.45\pm0.02 & 27.39\pm0.04 & 29.99\pm0.06 & 1.44\pm0.06  & 1.17\pm0.10  \\
     & n2     & Ud        & 195.459488 & 4.333506   & 0.07\pm0.01 & 1.46\pm0.03 & 27.39\pm0.06 & 29.97\pm0.09 & 1.42\pm0.09  & > 1.30       \\
     & n3     & Ud        & 195.459516 & 4.333522   & 0.06\pm0.01 & 1.42\pm0.04 & 27.31\pm0.07 & 29.96\pm0.11 & 1.41\pm0.11  & 0.92\pm0.20  \\
38   & n1     & SBnuc     & 195.581962 & -15.767778 & 1.30\pm0.04 & 1.62\pm0.01 & 27.96\pm0.01 & 30.22\pm0.03 & 1.70\pm0.03  & 2.30\pm0.05  \\
39   & n1     & AGN/SBnuc & 200.346350 & 0.342328   & 0.59\pm0.01 & 2.12\pm0.01 & 27.75\pm0.01 & 29.02\pm0.02 & 0.50\pm0.02  & -            \\
40   & n1     & Jet       & 200.601899 & -16.728475 & 1.80\pm0.11 & 1.47\pm0.02 & 28.13\pm0.03 & 30.69\pm0.05 & 2.18\pm0.05  & 2.52\pm0.02  \\
     & n2     & Jet       & 200.601934 & -16.728439 & 0.39\pm0.06 & < 1.16      & 27.48\pm0.07 & > 30.66      & > 2.14       & 2.36\pm0.01  \\
     & n3     & Jet       & 200.601952 & -16.728417 & 0.62\pm0.13 & < 1.16      & 27.68\pm0.09 & > 30.86      & > 2.34       & 3.32\pm0.06  \\
     & n4     & Jet       & 200.601966 & -16.728397 & 0.57\pm0.14 & < 1.16      & 27.64\pm0.11 & > 30.82      & > 2.31       & 2.96\pm0.02  \\
41   & e1     & SF        & 204.970597 & 0.836818   & 0.32\pm0.02 & 1.57\pm0.02 & 27.66\pm0.03 & 30.03\pm0.05 & 1.50\pm0.05  & 1.52\pm0.08  \\
     & n1     & SBnuc     & 204.970514 & 0.840113   & 0.26\pm0.01 & 1.49\pm0.01 & 27.56\pm0.01 & 30.09\pm0.02 & 1.56\pm0.02  & 2.15\pm0.17  \\
\mathbf{41^*}   & e2    & SF        & 204.988087 & 0.828974   & 0.03\pm0.01 & < 1.50 & 26.69\pm0.06 & > 29.18 & > 1.29  & -  \\
    & e3     & SF     & 204.988254 & 0.829603  & 0.01\pm0.01 & < 1.50 & 26.34\pm0.08 & > 28.83 & > 0.94  & > 1.44  \\
42   & n1     & SF        & 208.067729 & 2.101314   & 0.06\pm0.01 & 1.99\pm0.02 & 27.25\pm0.04 & 28.77\pm0.06 & 0.23\pm0.06  & 0.35\pm0.13  \\
     & n2     & SF        & 208.067588 & 2.101339   & 0.14\pm0.01 & 2.1\pm0.01  & 27.6\pm0.02  & 28.91\pm0.03 & 0.37\pm0.03  & > 1.20       \\
     & n3     & SF        & 208.067488 & 2.101405   & 0.05\pm0.01 & 1.95\pm0.03 & 27.15\pm0.05 & 28.76\pm0.08 & 0.22\pm0.08  & 0.52\pm0.22  \\
     & n4     & SF        & 208.067337 & 2.101547   & 0.06\pm0.01 & 1.98\pm0.02 & 27.21\pm0.05 & 28.76\pm0.07 & 0.21\pm0.07  & 0.60\pm0.26  \\
     & n5     & SF        & 208.067346 & 2.101630   & 0.02\pm0.01 & 1.79\pm0.08 & 26.78\pm0.15 & 28.71\pm0.21 & 0.17\pm0.21  & 0.10\pm0.13  \\
     & n6     & SF        & 208.067212 & 2.101680   & 0.01\pm0.00 & < 1.83      & 26.58\pm0.09 & > 28.42      & > -0.12      & > -0.04      \\
     & e1     & SF        & 208.067513 & 2.102364   & 0.11\pm0.01 & 2.02\pm0.01 & 27.51\pm0.01 & 28.97\pm0.02 & 0.43\pm0.02  & 1.43\pm0.26  \\
43   & n1     & AGN       & 219.409501 & -15.006728 & 0.65\pm0.04 & 2.09\pm0.02 & 29.07\pm0.02 & 30.39\pm0.04 & 1.77\pm0.04  & 2.02\pm0.06  \\
     & n2     & AGN/SBnuc & 219.409984 & -15.005906 & 0.34\pm0.04 & 2.02\pm0.03 & 28.79\pm0.05 & 30.24\pm0.07 & 1.61\pm0.07  & 1.79\pm0.08  \\
44   & n1     & AGN       & 228.304564 & 7.225519   & 7.10\pm0.18 & 1.38\pm0.03 & 28.54\pm0.01 & 31.29\pm0.05 & 2.78\pm0.05  & 3.77\pm0.01  \\
45^* & n1     & AGN/SBnuc & 232.503449 & 12.989301  & 0.17\pm0.01 & 1.51\pm0.01 & 26.95\pm0.02 & 29.43\pm0.03 & 1.60\pm0.03  & 1.55\pm0.1   \\
46^* & n1     & AGN       & 236.568233 & 2.415485   & 0.18\pm0.01 & 1.46\pm0.01 & 26.93\pm0.01 & 29.52\pm0.02 & 1.70\pm0.02  & 2.54\pm0.25  \\
47   & n1     & SF        & 244.799038 & -7.900803  & 1.80\pm0.13 & 1.65\pm0.02 & 28.53\pm0.03 & 30.74\pm0.05 & 2.21\pm0.05  & 2.35\pm0.02  \\
     & n2     & AGN       & 244.799097 & -7.900789  & 2.00\pm0.05 & 1.55\pm0.01 & 28.58\pm0.01 & 30.98\pm0.03 & 2.44\pm0.03  & > 2.57       \\
48   & n1     & Ud        & 247.735558 & 4.083006   & 0.03\pm0.01 & < 1.7       & 26.59\pm0.10 & > 28.69      & > 0.16       & 0.29\pm0.1   \\
49   & n1     & AGN/SBnuc & 250.667232 & -9.720342  & 2.00\pm0.02 & 1.73\pm0.01 & 28.58\pm0.01 & 30.62\pm0.01 & 2.09\pm0.01  & 3.11\pm0.06  \\
50   & n1     & AGN       & 253.245372 & 2.400925   & 10.0\pm0.2  & 1.90\pm0.02 & 29.22\pm0.01 & 30.91\pm0.04 & 2.38\pm0.04  & 3.66\pm0.01  \\
     & n2     & AGN       & 253.245514 & 2.401328   & 2.50\pm0.03 & 1.62\pm0.01 & 28.59\pm0.01 & 30.85\pm0.01 & 2.32\pm0.01  & > 2.93       \\
51^* & e1     & Ud        & 253.599241 & -9.889218  & 0.04\pm0.01 & 1.63\pm0.02 & 26.76\pm0.03 & 29.01\pm0.05 & 1.16\pm0.05  & -            \\
52   & n1     & SF        & 259.149184 & -10.345253 & 0.07\pm0.01 & 1.69\pm0.01 & 26.75\pm0.02 & 28.87\pm0.04 & 0.35\pm0.04  & 0.89\pm0.3   \\
     & n2     & SF        & 259.149083 & -10.345153 & 0.21\pm0.01 & 1.9\pm0.01  & 27.24\pm0.01 & 28.94\pm0.02 & 0.42\pm0.02  & 0.83\pm0.14  \\
     & n3     & SF        & 259.149142 & -10.344861 & 0.28\pm0.01 & 1.96\pm0.01 & 27.35\pm0.01 & 28.93\pm0.02 & 0.41\pm0.02  & 0.59\pm0.08  \\
     & n4     & SF        & 259.149608 & -10.344511 & 0.04\pm0.01 & < 1.63      & 26.45\pm0.04 & > 28.70      & > 0.18       & > 0.35       \\
     & n5     & AGN/SBnuc & 259.149193 & -10.344161 & 0.31\pm0.01 & 1.94\pm0.01 & 27.40\pm0.01 & 29.03\pm0.02 & 0.52\pm0.02  & 1.14\pm0.09  \\
53   & n1     & AGN/SBnuc & 260.841483 & -0.283581  & 5.70\pm0.13 & 1.94\pm0.01 & 29.42\pm0.01 & 31.04\pm0.02 & 2.48\pm0.02  & 3.02\pm0.02  \\
     & n2     & Ud        & 260.841533 & -0.283589  & 0.37\pm0.07 & 1.48\pm0.05 & 28.23\pm0.08 & 30.77\pm0.12 & 2.21\pm0.12  & 1.59\pm0.03  \\
     & n3     & AGN/SBnuc & 260.841567 & -0.283583  & 0.18\pm0.05 & < 1.46      & 27.92\pm0.11 & > 30.5       & > 1.94       & 2.24\pm0.05  \\
54   & n1     & AGN/SBnuc & 270.132691 & -4.014867  & 7.30\pm0.05 & 1.68\pm0    & 28.60\pm0.01 & 30.73\pm0.01 & 2.22\pm0.01  & 3.33\pm0.01  \\
55^* & n1     & Ud        & 272.889204 & 1.528424   & 0.13\pm0.02 & 1.7\pm0.03  & 27.45\pm0.06 & 29.56\pm0.09 & 1.71\pm0.09  & 1.92\pm0.1   \\
     & n2     & Ud        & 272.889146 & 1.528432   & 0.22\pm0.01 & 1.76\pm0.02 & 27.68\pm0.02 & 29.66\pm0.04 & 1.80\pm0.04  & 2.44\pm0.15  \\
     & e1     & SF        & 272.888671 & 1.529303   & 0.07\pm0.01 & 1.61\pm0.01 & 27.15\pm0.02 & 29.44\pm0.03 & 1.59\pm0.03  & > 1.77       \\
56   & n1     & AGN/SBnuc & 293.092944 & -4.000269  & 0.81\pm0.04 & 2.16\pm0.02 & 29.18\pm0.02 & 30.35\pm0.04 & 1.72\pm0.04  & 2.12\pm0.07  \\
57   & n1     & AGN/SBnuc & 299.149109 & 11.318064  & 1.10\pm0.04 & 2.09\pm0.01 & 29.06\pm0.02 & 30.38\pm0.03 & 1.78\pm0.03  & 2.00\pm0.05  \\
58   & n1     & AGN       & 308.275475 & -2.027358  & 1.60\pm0.02 & 1.53\pm0.01 & 28.19\pm0.01 & 30.63\pm0.01 & 2.11\pm0.01  & 3.78\pm0.11  \\
59   & e1     & SF        & 314.351562 & 17.127561  & 0.84\pm0.01 & 1.76\pm0.01 & 28.41\pm0.01 & 30.4\pm0.01  & 1.85\pm0.01  & 2.48\pm0.07  \\
60^* & n1     & AGN/SBnuc & 337.856224 & -19.034481 & 0.54\pm0.00 & 1.93\pm0    & 27.89\pm0.01 & 29.53\pm0.01 & 1.69\pm0.01  & 2.63\pm0.09  \\
61   & n1     & AGN/SBnuc & 342.955627 & -17.873369 & 0.92\pm0.01 & 2.05\pm0    & 29.13\pm0.01 & 30.54\pm0.01 & 1.92\pm0.01  & 3.07\pm0.26  \\
62   & n1     & AGN       & 345.815075 & 8.873903   & 3.50\pm0.24 & 1.58\pm0.02 & 28.32\pm0.03 & 30.67\pm0.04 & 2.16\pm0.04  & 2.95\pm0.04  \\
63   & n1     & AGN/SBnuc & 346.235651 & 19.552303  & 2.70\pm0.03 & 1.74\pm0.01 & 28.59\pm0.01 & 30.61\pm0.01 & 2.08\pm0.01  & 2.76\pm0.02  \\
64   & n1     & SF        & 349.567859 & 6.585778   & 0.30\pm0.14 & 1.81\pm0.11 & 27.26\pm0.20 & 29.14\pm0.29 & 0.63\pm0.29  & 0.85\pm0.05  \\
     & n2     & SF        & 349.567884 & 6.585861   & 0.03\pm0.01 & < 1.57      & 26.31\pm0.11 & > 28.67      & > 0.15       & > 0.44       \\
     & n3     & SF        & 349.567767 & 6.585894   & 0.23\pm0.04 & 1.80\pm0.04 & 27.14\pm0.08 & 29.04\pm0.12 & 0.53\pm0.12  & 0.69\pm0.07  \\
65   & n1     & SBnuc     & 349.594360 & -4.416128  & 0.23\pm0.01 & 1.44\pm0.01 & 27.48\pm0.02 & 30.1\pm0.03  & 1.57\pm0.03  & 1.86\pm0.20  \\
     & n2     & AGN       & 349.590885 & -4.415828  & 0.89\pm0.02 & 1.61\pm0.01 & 28.07\pm0.01 & 30.36\pm0.02 & 1.84\pm0.02  & 2.99\pm0.15  \\
66   & n1     & Jet       & 351.986339 & 8.778928   & 0.15\pm0.28 & 1.34\pm0.43 & 27.45\pm0.82 & 30.27\pm1.19 & 1.74\pm1.19  & 1.85\pm0.07  \\
     & n2     & Jet       & 351.986291 & 8.778925   & 2.30\pm0.04 & 1.60\pm0.01 & 28.63\pm0.01 & 30.93\pm0.02 & 2.40\pm0.02  & 3.99\pm0.17  \\
     & n3     & AGN       & 351.986252 & 8.778944   & 0.94\pm0.03 & 1.51\pm0.01 & 28.24\pm0.01 & 30.73\pm0.03 & 2.20\pm0.03  & 3.29\pm0.16  \\
     & n4     & Jet       & 351.986165 & 8.778992   & 1.30\pm0.06 & 1.68\pm0.02 & 28.39\pm0.02 & 30.54\pm0.05 & 2.01\pm0.05  & 2.77\pm0.07  \\
67   & n1     & AGN       & 352.194425 & 3.511397   & 0.12\pm0.01 & 1.14\pm0.01 & 26.90\pm0.02 & 30.12\pm0.03 & 1.61\pm0.03  & > 1.81       \\
     & e1     & SF        & 352.193779 & 3.512247   & 0.10\pm0.01 & 1.11\pm0.02 & 26.81\pm0.03 & 30.10\pm0.04 & 1.59\pm0.04  & > 1.76       \\
\enddata
\tablecomments{(1) Identifier for the IRAS system, corresponding to column (1)
in Table \ref{tab:sample}. For systems marked with $^*$, 15 GHz measurements are
reported, due to either non- or poor detection (SNR $<$ 5) at 33 GHz. For all other regions, 33\,GHz measurements are used (i.e. $\nu = 33$).
(2) Identifier for regions within each IRAS system identified and characterized
using \textit{Astrodendro}, with``nuclear" and ``off-nuclear" regions labeled with ``n" and
``extra-nuclear" regions labeled with ``e". Regions within each system are numbered
following the order of ascending declination. (3) Region type indicating the
most likely source for the detected radio emission. See Section \ref{sec:reg_type}
and the Appendix notes for details. (4) \& (5): J2000 coordinates of the emission peak
of the region, in degrees. (6): Measured flux density of the region at 33 GHz in mJy. For regions in systems marked with $^*$ in column (1), 15 GHz measurements are
reported instead. We note that in Arp\,240 (NGC\,5257/8), regions in NGC\,5258 were only detected at 15 GHz.} (7) Region effective radius. For unresolved regions smaller than the synthesized beam accounting for uncertainties, the effective radius of the beam is reported instead as an upper-limit for the region size, indicated with "$<$", as described in Section \ref{sec:lum}. (8) Spectral luminosity calculated from column (6) and Table \ref{tab:sample}. (9) Spectral luminosity surface density. For unresolved regions, the reported values are lower-limits and marked with "$>$". (10) \& (11) Brightness temperature of the region in K, derived using \texttt{Astrodendro} measurements, and via Gaussian-fitting using CASA \texttt{imfit}, in $\log_{10}$ units. Values for unresolved regions are marked with "$>$". See Section \ref{sec:T_b}.
\end{deluxetable*}
\end{longrotatetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% Table: matched res measurements %%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\movetabledown=15mm
\startlongtable
\begin{longrotatetable}
\begin{deluxetable*}{lllRRRRRRRRR}
\tablecaption{Measured and Derived Quantities for Regions Identified at Matched Resolutions \label{tab:kaku_reg}}
\tablenum{3}
\tablecolumns{12}
\tablehead{
\colhead{ID} &
\colhead{Region} & 
\colhead{Type} & 
\colhead{$S_\mathrm{33}$} &
\colhead{$S_\mathrm{15}$} &
\colhead{$\alpha_\mathrm{15 - 33}$} & 
\colhead{$f_\mathrm{th}$} & 
\colhead{log R$_e$} &
\colhead{log SFR} & 
\colhead{log $\Sigma_\mathrm{SFR}$} & 
\colhead{log SFR$_\mathrm{th}$} & 
\colhead{log $\Sigma_\mathrm{SFR_{th}}$} \\
\colhead{} &
\colhead{} & 
\colhead{} & 
\colhead{(mJy)} & 
\colhead{(mJy)} & 
\colhead{} & 
\colhead{(\%)} & 
\colhead{(pc)} & 
\colhead{(M$_\odot$ yr$^{-1}$)} & 
\colhead{(M$_\odot$ yr$^{-1}$ kpc$^{-2}$)} &
\colhead{(M$_\odot$ yr$^{-1}$)} &
\colhead{(M$_\odot$ yr$^{-1}$ kpc$^{-2}$)} \\
\colhead{(1)} &
\colhead{(2)} & 
\colhead{(3)} & 
\colhead{(4)} & 
\colhead{(5)} & 
\colhead{(6)} & 
\colhead{(7)} & 
\colhead{(8)} & 
\colhead{(9)} & 
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} 
}
\startdata
1         & n1          & AGN       & 3.54\pm0.37             & 5.01\pm0.51             & -0.44\pm0.19            & 62\pm24                 & 2.08\pm0.01            &              &             &              &                       \\
2$^*$        & n1          & SBnuc     & < 1.34                  & 1.10\pm0.11             & < 0.25                  & < 100                   & 2.14\pm0.02            & 1.03\pm0.21  & 2.26\pm0.21 & < 1.03       & < 2.26                \\
3         & n1          & SF        & 0.20\pm0.02             & 0.07\pm0.04             & 1.38\pm0.72             & 100                     & 1.94\pm0.01            & 0.06\pm0.11  & 1.69\pm0.11 & 0.06\pm0.11  & 1.69\pm0.11           \\
          & n2          & SF        & 0.13\pm0.01             & 0.15\pm0.02             & -0.19\pm0.24            & 91\pm9                  & 1.62\pm0.04            & -0.29\pm0.05 & 1.97\pm0.10 & -0.16\pm0.13 & 2.11\pm0.15           \\
          & n3          & SF        & 0.31\pm0.03             & 0.39\pm0.05             & -0.29\pm0.20            & 80\pm20                 & 1.77\pm0.02            & 0.08\pm0.05  & 2.04\pm0.06 & 0.16\pm0.13  & 2.13\pm0.14           \\
          & n4          & SF        & 0.09\pm0.01             & 0.09\pm0.02             & 0.00\pm0.31             & 100                 & 1.64\pm0.06            & -0.28\pm0.13 & 1.95\pm0.17 & -0.28\pm0.13 & 1.95\pm0.17           \\
          & n5          & SF        & 0.09\pm0.01             & 0.12\pm0.02             & -0.34\pm0.26            & 74\pm26                 & 1.63\pm0.04            & -0.46\pm0.05 & 1.78\pm0.10 & -0.41\pm0.19 & 1.83\pm0.21           \\
          & n6          & AGN/SBnuc & 0.89\pm0.09             & 0.90\pm0.10             & -0.01\pm0.19            & 100                 & 2.05\pm0.01            &              &             &              &                       \\
4         & n1          & SF        & 0.09\pm0.01             & 0.19\pm0.03             & -0.99\pm0.28            & 14\pm14                 & 2.13\pm0.01            & 0.11\pm0.06  & 1.35\pm0.06 & -0.66\pm1.15 & 0.58\pm1.15           \\
          & n2          & AGN/SBnuc & 0.13\pm0.02             & 0.23\pm0.04             & -0.76\pm0.25            & 16\pm16                 & 2.19\pm0.01            &              &             &              &                       \\
5         & n1,n2,n3    & AGN/SBnuc & 2.50\pm0.26             & 3.43\pm0.35             & -0.40\pm0.18            & 67\pm23                 & 2.1\pm0.01             &              &             &              &                       \\
6         & n1          & AGN/SBnuc & 2.59\pm0.27             & 4.78\pm0.48             & -0.78\pm0.18            & 12\pm12                 & 2.31\pm0.01            &              &             &              &                       \\
7         & n1, n2      & AGN/SBnuc & 5.25\pm0.53             & 10.8\pm1.1              & -0.91\pm0.18            & 15\pm15                 & 1.98\pm0.01            &              &             &              &                       \\
8$^*$        & n1          & SF        & < 0.13                  & 0.27\pm0.03             & < -0.92          & < 8                     & 1.61\pm0.01            & -0.44\pm0.06 & 1.84\pm0.06 & < -1.36      & < 0.92                \\
9         & e1          & Bg        & 0.52\pm0.06             & 1.10\pm0.11             & -0.95\pm0.20            & 14\pm14                 & 1.73\pm0.01            &              &             &              &                       \\
          & n1          & SBnuc     & 0.11\pm0.02             & 0.18\pm0.02             & -0.63\pm0.38            & 36\pm36                 & < 1.55                 & -0.03\pm0.09 & > 2.37      & -0.29\pm0.68 & > 2.1                 \\
12        & n1          & AGN       & 13.1\pm1.3              & 18.7\pm1.9              & -0.45\pm0.18            & 60\pm23                 & 0.89\pm0.01            &              &             &              &                       \\
          & n2          & Jet       & 26.6\pm2.7              & 60.3\pm6.0              & -1.04\pm0.18            & 0                       & 0.98\pm0.01            &              &             &              &                       \\
          & n3          & Jet       & 17.7\pm1.8              & 44.5\pm4.5              & -1.17\pm0.18            & 0                       & 1.03\pm0.01            &              &             &              &                       \\
13        & n1          & AGN/SBnuc & 0.05\pm0.01             & 0.16\pm0.02             & -1.61\pm0.28            & 0                       & 1.77\pm0.01            &              &             &              &                       \\
14        & n1          & AGN/SBnuc & 0.81\pm0.09             & 1.32\pm0.13             & -0.62\pm0.19            & 37\pm28                 & 1.93\pm0.01            &              &             &              &                       \\
          & n2          & SBnuc     & 0.43\pm0.05             & 0.70\pm0.07             & -0.61\pm0.20            & 38\pm29                 & 1.8\pm0.01             & 0.64\pm0.05  & 2.54\pm0.05 & 0.4\pm0.33   & 2.31\pm0.33           \\
15        & n1          & AGN/SBnuc & 1.69\pm0.18             & 2.65\pm0.27             & -0.57\pm0.18            & 44\pm26                 & 2.01\pm0.01            &              &             &              &                       \\
18        & n1          & AGN/SBnuc & 1.11\pm0.12             & 2.28\pm0.23             & -0.91\pm0.19            & 15\pm15                 & 2.06\pm0.01            &              &             &              &                       \\
19        & n1          & SF        & 0.25\pm0.04             & 0.36\pm0.04             & -0.47\pm0.24            & 58\pm31                 & 1.53\pm0.01            & -0.21\pm0.07 & 2.23\pm0.07 & -0.27\pm0.24 & 2.18\pm0.24           \\
          & n3, n4      & SF        & 0.11\pm0.06             & 0.13\pm0.07             & -0.20\pm0.34            & 89\pm11                 & < 1.34                 & -0.58\pm0.24 & > 2.25      & -0.45\pm0.30 & > 2.38                \\
          & n2          & SF        & 0.37\pm0.05             & 0.39\pm0.05             & -0.06\pm0.22            & 100                 & 1.60\pm0.02            & 0.13\pm0.11  & 2.44\pm0.12 & 0.13\pm0.11  & 2.44\pm0.12           \\
          & n5,n8,n9    & SF        & 1.26\pm0.14             & 1.57\pm0.16             & -0.27\pm0.19            & 82\pm18                 & 1.70\pm0.21            & 0.49\pm0.05  & 2.59\pm0.41 & 0.58\pm0.12  & 2.68\pm0.43           \\
          & n6,n7,n10   & SF        & 0.45\pm0.06             & 0.60\pm0.06             & -0.35\pm0.21            & 74\pm25                 & 1.65\pm0.04            & 0.04\pm0.06  & 2.25\pm0.10 & 0.09\pm0.16  & 2.29\pm0.18           \\
          & n11,n12     & SF        & 0.28\pm0.04             & 0.64\pm0.07             & -1.04\pm0.21            & 14\pm14                 & 1.46\pm0.03            & -0.06\pm0.06 & 2.53\pm0.09 & -0.85\pm0.88 & 1.74\pm0.88           \\
          & n13         & SF        & 0.14\pm0.02             & 0.16\pm0.01             & -0.16\pm0.29            & 94\pm6                  & < 1.34                 & -0.48\pm0.05 & > 2.35      & -0.32\pm0.15 & > 2.5                 \\
20$^*$       & n1          & AGN       & < 0.18                  & 0.30\pm0.03             & < -0.66                 & < 20                    & 1.78\pm0.01            & 0.10\pm0.05  & 2.04\pm0.05 & < -0.3       & < 1.63                \\
21        & n1          & SF        & 0.15\pm0.02             & 0.27\pm0.04             & -0.74\pm0.24            & 18\pm18                 & 1.88\pm0.01            & -0.49\pm0.05 & 1.25\pm0.05 & -1.06\pm0.95 & 0.68\pm0.95           \\
          & n2          & SF        & 0.10\pm0.01             & 0.18\pm0.04             & -0.76\pm0.30            & 16\pm16                 & 1.87\pm0.01            & -0.67\pm0.05 & 1.10\pm0.05 & -1.29\pm1.35 & 0.49\pm1.35           \\
          & n3          & SF        & 0.24\pm0.03             & 0.41\pm0.06             & -0.69\pm0.22            & 26\pm26                 & 1.94\pm0.01            & -0.29\pm0.05 & 1.34\pm0.05 & -0.7\pm0.57  & 0.93\pm0.57           \\
          & n4          & SF        & 0.16\pm0.02             & 0.37\pm0.05             & -1.09\pm0.22            & 0                       & 1.92\pm0.01            & -0.35\pm0.05 & 1.31\pm0.05 & 0            & 0 \\
22        & n1          & AGN/SBnuc & 3.19\pm0.33             & 3.63\pm0.36             & -0.16\pm0.18            & 94\pm6                  & 1.84\pm0.01            &              &             &              &                       \\
23        & n1          & AGN/SBnuc & 2.05\pm0.22             & 5.03\pm0.50             & -1.14\pm0.19            & 0                       & 2.03\pm0.01            &              &             &              &                       \\
24        & n1          & Ud        & 0.24\pm0.03             & 0.38\pm0.05             & -0.57\pm0.22            & 45\pm32                 & 1.96\pm0.01            &              &             &              &                       \\
          & n2          & Ud        & 0.57\pm0.06             & 1.08\pm0.11             & -0.81\pm0.19            & 8\pm8                   & 1.97\pm0.01            &              &             &              &                       \\
          & n3          & Ud        & 0.11\pm0.01             & 0.16\pm0.03             & -0.49\pm0.28            & 56\pm37                 & 1.78\pm0.01            &              &             &              &                       \\
          & n4          & Ud        & 0.36\pm0.04             & 0.65\pm0.07             & -0.76\pm0.2             & 15\pm15                 & 1.98\pm0.01            &              &             &              &                       \\
          & n5          & Ud        & 0.16\pm0.02             & 0.23\pm0.03             & -0.46\pm0.23            & 59\pm29                 & 1.76\pm0.02            &              &             &              &                       \\
25$^*$       & n1          & SBnuc     & < 0.40                  & 2.05\pm0.21             & < -2.06                 & 0                       & 1.94\pm0.01            & 1.11\pm0.04  & 2.73\pm0.04 & 0            & 0                     \\
26        & n1          & AGN/SBnuc & 1.72\pm2.77             & 0.18\pm0.28             & -0.61\pm0.18            & 39\pm27                 & 2.34\pm0.01            &              &             &              &                       \\
27        & n1          & AGN/SBnuc & 0.97\pm1.23             & 0.12\pm0.12             & -0.30\pm0.20            & 79\pm23                 & 1.70\pm0.06            &              &             &              &                       \\
28$^*$       & n1          & Ud        & < 0.13                  & 0.04\pm0.02             & < 0.15                  & < 100                   & 2.10\pm0.04            &              &             &              &                       \\
          & n2          & AGN       & < 0.07                  & 0.03\pm0.01             & < 0.29                  & < 100                   & 1.97\pm0.07            &              &             &              &                       \\
          & n3          & Ud        & < 0.15                  & 0.05\pm0.03             & < -0.38                 & < 55                    & 2.20\pm0.01            &              &             &              &                       \\
29$^*$       & n1          & AGN/SBnuc & < 0.07                  & 0.04\pm0.02             & < -1.08                 & < 6                     & 1.72\pm0.01            &              &             &              &                       \\
31        &             & AGN/SBnuc & 2.03\pm3.10             & 0.21\pm0.31             & -0.53\pm0.18            & 49\pm25                 & 2.11\pm0.01            &              &             &              &                       \\
32        & n1          & AGN/SBnuc & 0.53\pm0.07             & 1.15\pm0.12             & -0.98\pm0.21            & 14\pm14                 & 1.89\pm0.01            &              &             &              &                       \\
33        &             & SF        & 0.39\pm0.27             & 0.05\pm0.03             & 0.48\pm0.23             & 100                     & 1.79\pm0.01            & 0.88\pm0.30  & 2.79\pm0.30 & 0.88\pm0.3   & 2.79\pm0.3            \\
          &             & AGN/SBnuc & 0.61\pm0.58             & 0.08\pm0.06             & 0.06\pm0.21             & 100                     & 1.92\pm0.01            &              &             &              &                       \\
34        & n1          & AGN/SBnuc & 0.66\pm0.08             & 0.75\pm0.08             & -0.17\pm0.20            & 92\pm8                  & 2.31\pm0.01            &              &             &              &                       \\
          & n2          & AGN/SBnuc & 2.63\pm0.27             & 4.05\pm0.41             & -0.55\pm0.18            & 48\pm25                 & 2.45\pm0.01            &              &             &              &                       \\
35        & n1          & AGN       & 1.13\pm0.13             & 2.01\pm0.20             & -0.73\pm0.19            & 20\pm20                 & 1.95\pm0.01            &              &             &              &                       \\
36        & n1          & AGN/SBnuc & 8.19\pm0.83             & 12.9\pm1.3              & -0.57\pm0.18            & 44\pm26                 & 1.60\pm0.01            &              &             &              &                       \\
37        & n1          & Ud        & 0.22\pm0.04             & 0.27\pm0.03             & -0.26\pm0.26            & 83\pm17                 & 1.89\pm0.06            &              &             &              &                       \\
          & n2, n3      & Ud        & 0.30\pm0.05             & 0.36\pm0.04             & -0.22\pm0.23            & 88\pm12                 & 1.95\pm0.04            &              &             &              &                       \\
38        & n1          & SBnuc     & 2.21\pm0.24             & 2.30\pm0.23             & -0.05\pm0.19            & 100                     & 1.95\pm0.01            & 1.00\pm0.09  & 2.60\pm0.09 & 1\pm0.09     & 2.6\pm0.09            \\
39        & n1          & AGN/SBnuc & 0.59\pm0.06             & 1.15\pm0.12             & -0.84\pm0.19            & 0                       & 2.12\pm0.01            &              &             &              &                       \\
40        & n1,n2,n3,n4 & Jet       & 10.3\pm1.0              & 22.4\pm2.24             & -0.98\pm0.18            & 14\pm14                 & 2.04\pm0.01            &              &             &              &                       \\
41        & e1          & SF        & 0.56\pm0.07             & 0.30\pm0.03             & 0.80\pm0.21             & 100                 & 1.81\pm0.01            & 0.71\pm0.07  & 2.59\pm0.07 & 0.71\pm0.07  & 2.59\pm0.07           \\
          & n1          & SBnuc     & 0.28\pm0.04             & 0.23\pm0.03             & 0.22\pm0.23             & 100                 & 1.67\pm0.01            & 0.40\pm0.1   & 2.57\pm0.10 & 0.4\pm0.1    & 2.57\pm0.1            \\
41$^*$        & e2          & SF        & < 0.01             & 0.04\pm0.01             & -2.61\pm5.32             & 0                 & < 1.50            & -0.53\pm0.06  & > 1.96 & 0  & 0           \\
                & e3          & SF     & < 0.02             & 0.02\pm0.01             & 0.55\pm0.82             & 100                 & < 1.50            & -0.85\pm1.02   & > 1.63 &  -0.85\pm1.02    &  > 1.63            \\
42        & n1          & SF        & 0.07\pm0.01             & 0.11\pm0.02             & -0.65\pm0.32            & 33\pm33                 & 1.99\pm0.02            & -0.09\pm0.07 & 1.44\pm0.08 & -0.39\pm0.64 & 1.13\pm0.64           \\
          & n2          & SF        & 0.14\pm0.02             & 0.23\pm0.03             & -0.61\pm0.24            & 39\pm35                 & 2.1\pm0.01             & 0.24\pm0.05  & 1.55\pm0.06 & 0.01\pm0.39  & 1.31\pm0.39           \\
          & n3          & SF        & 0.05\pm0.01             & 0.05\pm0.02             & -0.02\pm0.49            & 100                 & 1.94\pm0.02            & -0.04\pm0.21 & 1.58\pm0.21 & -0.04\pm0.21 & 1.58\pm0.21           \\
          & n4          & SF        & 0.06\pm0.01             & 0.08\pm0.02             & -0.42\pm0.38            & 65\pm35                 & 1.98\pm0.02            & -0.15\pm0.07 & 1.40\pm0.08 & -0.16\pm0.32 & 1.39\pm0.33           \\
          & n5          & SF        & 0.02\pm0.01             & 0.03\pm0.01             & -0.38\pm0.59            & 69\pm31                 & 1.78\pm0.07            & -0.52\pm0.1  & 1.43\pm0.17 & -0.5\pm0.46  & 1.45\pm0.48           \\
          & n6          & SF        & 0.02\pm0.01             & 0.03\pm0.01             & -0.50\pm0.68            & 54\pm46                 & < 1.83                 & -0.55\pm0.07 & > 1.29      & -0.64\pm0.73 & > 1.2                 \\
          & e1          & SF        & 0.11\pm0.01             & 0.15\pm0.02             & -0.32\pm0.26            & 76\pm24                 & 2.02\pm0.01            & 0.14\pm0.05  & 1.60\pm0.06 & 0.21\pm0.18  & 1.67\pm0.18           \\
43        & n1          & AGN       & 1.01\pm0.12             & 2.02\pm0.2              & -0.88\pm0.19            & 15\pm15                 & 2.38\pm0.02            &              &             &              &                       \\
          & n2          & AGN/SBnuc & 0.66\pm0.09             & 1.27\pm0.13             & -0.83\pm0.21            & 4\pm4                   & 2.35\pm0.01            &              &             &              &                       \\
44        & n1          & AGN       & 8.17\pm0.83             & 13.0\pm1.3              & -0.59\pm0.18            & 42\pm26                 & 1.69\pm0.01            &              &             &              &                       \\
45$^*$       & n1          & AGN/SBnuc & < 0.24                  & 0.17\pm0.02             & < 0.42                  & < 100                   & 1.51\pm0.01            &              &             &              &                       \\
46$^*$       & n1          & AGN       & < 0.15                  & 0.18\pm0.02             & < -0.24                 & < 77                    & 1.46\pm0.01            &              &             &              &                       \\
47        & n1          & SF        & 0.89\pm0.09             & 1.18\pm0.12             & -0.35\pm0.18            & 73\pm22                 & 1.59\pm0.04            & 0.87\pm0.05  & 3.20\pm0.09 & 0.92\pm0.14  & 3.24\pm0.16           \\
          & n2          & AGN       & 1.98\pm0.20             & 3.57\pm0.36             & -0.75\pm0.18            & 17\pm17                 & 1.72\pm0.02            &              &             &              &                       \\
48        & n1          & Ud        & 0.03\pm0.01             & 0.04\pm0.01             & -0.27\pm0.65            & 82\pm18                 & < 1.7                  &              &             &              &                       \\
49        & n1          & AGN/SBnuc & 2.05\pm0.21             & 2.97\pm0.30             & -0.47\pm0.18            & 58\pm24                 & 1.94\pm0.01            &              &             &              &                       \\
50        & n1          & AGN       & 11.0\pm1.11             & 14.6\pm1.5              & -0.36\pm0.18            & 72\pm22                 & 2.04\pm0.01            &              &             &              &                       \\
          & n2          & AGN       & 2.15\pm0.23             & 4.64\pm0.47             & -0.98\pm0.19            & 14\pm14                 & 1.78\pm0.01            &              &             &              &                       \\
51$^*$       & e1          & Ud        & < 0.06                  & 0.05\pm0.01             & < 0.41                  & < 100                   & 1.63\pm0.02            &              &             &              &                       \\
52        & n1          & SF        & 0.07\pm0.01             & 0.10\pm0.02             & -0.46\pm0.32            & 60\pm40                 & 1.69\pm0.01            & -0.63\pm0.07 & 1.49\pm0.08 & -0.67\pm0.31 & 1.44\pm0.31           \\
          & n2          & SF        & 0.21\pm0.03             & 0.39\pm0.05             & -0.76\pm0.22            & 15\pm15                 & 1.90\pm0.01            & -0.12\pm0.05 & 1.58\pm0.06 & -0.76\pm1.03 & 0.93\pm1.03           \\
          & n3          & SF        & 0.28\pm0.03             & 0.47\pm0.06             & -0.69\pm0.21            & 27\pm27                 & 1.96\pm0.01            & -0.01\pm0.05 & 1.57\pm0.06 & -0.4\pm0.53  & 1.18\pm0.53           \\
          & n4          & SF        & 0.04\pm0.01             & 0.06\pm0.01             & -0.58\pm0.48            & 43\pm43                 & < 1.63                 & -0.85\pm0.09 & > 1.39      & -1.04\pm0.69 & > 1.21                \\
          & n5          & AGN/SBnuc & 0.31\pm0.03             & 0.60\pm0.07             & -0.86\pm0.20            & 15\pm15                 & 1.94\pm0.01            &              &             &              &                       \\
53        & n1,n2,n3    & AGN/SBnuc & 12.2\pm1.2              & 21.1\pm2.1              & -0.69\pm0.18            & 26\pm26                 & 2.41\pm0.01            &              &             &              &                       \\
54        & n1          & AGN/SBnuc & 7.49\pm0.76             & 12.7\pm1.3              & -0.67\pm0.18            & 30\pm28                 & 1.77\pm0.01            &              &             &              &                       \\
55$^*$       & n1          & Ud        & < 0.18                  & 0.14\pm0.02             & < 0.3                   & < 100                   & 1.70\pm0.03            &              &             &              &                       \\
          & n2          & Ud        & < 0.18                  & 0.22\pm0.03             & < -0.24                 & < 76                    & 1.76\pm0.02            &              &             &              &                       \\
          & e1          & SF        & < 0.03                  & 0.06\pm0.01             & < -0.85                 & 0                       & 1.61\pm0.01            & -0.36\pm0.08 & 1.93\pm0.08   &   0        &    0                     \\
56        & n1          & AGN/SBnuc & 0.94\pm0.11             & 1.53\pm0.15             & -0.62\pm0.19            & 37\pm29                 & 2.33\pm0.01            &              &             &              &                       \\
57        & n1          & AGN/SBnuc & 1.69\pm0.19             & 3.20\pm0.32             & -0.81\pm0.19            & 7\pm7                   & 2.34\pm0.01            &              &             &              &                       \\
58        & n1          & AGN       & 1.72\pm0.18             & 3.13\pm0.31             & -0.76\pm0.18            & 16\pm16                 & 1.77\pm0.01            &              &             &              &                       \\
59        & e1          & SF        & 0.89\pm0.10             & 1.22\pm0.12             & -0.40\pm0.19            & 67\pm24                 & 1.95\pm0.01            & 1.07\pm0.05  & 2.67\pm0.05 & 1.08\pm0.16  & 2.67\pm0.16           \\
60$^*$       & n1          & AGN/SBnuc & < 0.16                  & 0.54\pm0.06             & < -1.52                 & 0                       & 1.93\pm0.01            &              &             &              &                       \\
61        & n1          & AGN/SBnuc & 0.87\pm0.10             & 1.60\pm0.16             & -0.78\pm0.20            & 12\pm12                 & 2.25\pm0.01            &              &             &              &                       \\
62        & n1          & AGN       & 3.34\pm0.34             & 6.93\pm0.69             & -0.93\pm0.18            & 15\pm15                 & 1.68\pm0.01            &              &             &              &                       \\
63        & n1          & AGN/SBnuc & 2.97\pm0.31             & 4.99\pm0.50             & -0.66\pm0.18            & 31\pm28                 & 1.89\pm0.01            &              &             &              &                       \\
64        & n1          & SF        & 0.38\pm0.04             & 0.97\pm0.10             & -1.19\pm0.19            & 0                       & 1.80\pm0.11            & 0.13\pm0.05  & 2.03\pm0.23 & 0            & 0 \\
          & n2          & SF        & 0.07\pm0.01             & 0.17\pm0.01             & -1.05\pm0.26            & 13\pm13                 & < 1.57                 & -0.6\pm0.03  & > 1.76      & -1.40\pm1.08 & > 0.96                \\
          & n3          & SF        & 0.24\pm0.03             & 0.61\pm0.07             & -1.18\pm0.20            & 0                       & 1.80\pm0.05            & -0.07\pm0.05 & 1.83\pm0.11 & 0            & 0  \\
65        & n1          & SBnuc     & 0.24\pm0.04             & 0.33\pm0.03             & -0.37\pm0.26            & 71\pm29                 & 1.60\pm0.01            & 0.16\pm0.08  & 2.46\pm0.08 & 0.19\pm0.2   & 2.49\pm0.21           \\
          & n2          & AGN       & 0.88\pm0.10             & 1.69\pm0.17             & -0.83\pm0.19            & 4\pm4                   & 1.77\pm0.01            &              &             &              &                       \\
66        & n1          & Jet       & 1.68\pm0.17             & 4.20\pm0.42             & -1.16\pm0.18            & 0                       & 1.65\pm0.01            &              &             &              &                       \\
          & n2          & Jet       & 0.27\pm0.04             & 0.66\pm0.07             & -1.13\pm0.23            & 0                       & 1.51\pm0.06            &              &             &              &                       \\
          & n3          & AGN       & 0.59\pm0.03             & 0.88\pm0.03             & -0.51\pm0.20            & 53\pm27                 & < 1.54                 &              &             &              &                       \\
          & n4          & Jet       & 1.57\pm0.17             & 3.52\pm0.35             & -1.02\pm0.19            & 14\pm14                 & 1.87\pm0.01            &              &             &              &                       \\
67        & n1          & AGN       & 0.10\pm0.02             & 0.13\pm0.01             & -0.38\pm0.44            & 69\pm31                 & < 1.32                 &              &             &              &                       \\
          & e1          & SF        & 0.08\pm0.02             & 0.15\pm0.01             & -0.70\pm0.49            & 25\pm25                 & < 1.32                 & -0.62\pm0.08 & > 2.24      & -1.06\pm1.37 & > 1.81               
\enddata
\tablecomments{(1) Identifier for the IRAS system, corresponding to column (1)
in Table \ref{tab:sample}. (2) Identifier for regions corresponding to column
(2) in Table \ref{tab:native_reg}. Due to the lower-resolution of the beam-matched
15 and 33 GHz images, several regions identified at native-resolution are
blended together. In these cases, multiple region identifiers are provided for a
single measurement. (3) Region type indicating the most likely source for the
detected radio emission. See \S \ref{sec:reg_type} and Appendix A for
details. (4): Measured flux of the beam-matched region at 33 GHz. For regions identified at 15\,GHz, upper-limits on the 33\,GHz flux densities are provided. (5): Measured flux density of the beam-matched region at 15 GHz  (6): Measured 15 - 33 GHz spectral index within the beam-matched region. (7) Thermal fraction at 33 GHz derived from (6). (8) Effective radius for the beam-matched region, based on region area ($A$) computed by \textit{Astrodendro}, defined as $R_e=\sqrt{A/\pi}$. For unresolved regions that are smaller than the matched-beam accounting for uncertainties, the effective radius of the matched-beam is
reported instead as an upper-limit for the region size, indicated with "$<$".
(8) Star formation rates of the beam-matched region derived from either 33 GHz or 15 GHz
flux density in column (4) or (5). (10) Star formation rate surface density. For
unresolved regions, the reported values are lower-limits, indicated with "$>$".
(11) Thermal-only star formation rate derived from 33 GHz or 15 GHz flux density in column (4) or (5) and
15 - 33 GHz spectral index from column (6). (12) Thermal-only star formation
rate surface density. For regions identified at 15\,GHz, upper-limits are provided for (6), (7), (11) and (12). For unresolved regions, the reported values are
lower-limits, indicated with "$>$".  For column (9) - (12), we only report values for ``SF" and ``SBnuc".}
\end{deluxetable*}

==> (inline-1) <==
\begin{deluxetable*}{lcRRRRRR}
\tablecaption{Measured and Derived Quantities for BM17 Regions \label{tab:native_reg_bm17}}
\tablenum{A3}
\tablecolumns{8}
\tablehead{
\colhead{Region} &
\colhead{Type} & 
\colhead{RA} & 
\colhead{Dec} & 
\colhead{log R$_e$} &
\colhead{$S_{\rm 33}$} &
\colhead{log $L_{\rm 33}$} & 
\colhead{log $\Sigma_{L_{\rm 33}}$} \\
\colhead{} &
\colhead{} & 
\colhead{(\degr)} & 
\colhead{(\degr)} & 
\colhead{(pc)} & 
\colhead{(mJy)} & 
\colhead{(\,erg s$^{-1}$ Hz$^{-1}$)} & 
\colhead{(\,erg s$^{-1}$ Hz$^{-1}$ kpc$^{-2}$)} \\
\colhead{(1)} &
\colhead{(2)} & 
\colhead{(3)} & 
\colhead{(4)} & 
\colhead{(5)} & 
\colhead{(6)} & 
\colhead{(7)} & 
\colhead{(8)} 
}
\startdata
IRASF08572+3915\_n1 & AGN    & 135.105726             & 39.065042               & 2.40\pm0.01            & 2.08\pm0.04             & 29.24\pm0.01            & 29.94\pm0.01 \\
UGC04881\_n1        & AGN/SB & 138.981308             & 44.332764               & 2.28\pm0.01            & 1.39\pm0.03             & 28.72\pm0.01            & 29.65\pm0.02 \\
UGC05101\_n1        & AGN    & 143.964993             & 61.35325                & 2.59\pm0.01            & 10.4\pm0.12             & 29.59\pm0.01            & 29.92\pm0.01 \\
MCG+07-23-019\_n1   & AGN/SB & 165.974877             & 40.849986               & 2.29\pm0.01            & 3.95\pm0.09             & 29.07\pm0.01            & 29.99\pm0.03 \\
NGC3690\_e1         & SF     & 172.127739             & 58.563694               & 1.72\pm0.03            & 0.72\pm0.08             & 27.35\pm0.05            & 29.42\pm0.06 \\
NGC3690\_n1         & AGN    & 172.129125             & 58.561333               & 1.91\pm0.01            & 6.82\pm0.1              & 28.33\pm0.01            & 30.01\pm0.02 \\
NGC3690\_e2         & SF     & 172.130562             & 58.563889               & 1.88\pm0.01            & 2.41\pm0.04             & 27.88\pm0.01            & 29.62\pm0.01 \\
NGC3690\_n2         & AGN    & 172.140122             & 58.562958               & 2.13\pm0.01            & 36.54\pm0.32            & 29.06\pm0.01            & 30.31\pm0.01 \\
UGC08058\_n1        & AGN    & 194.059319             & 56.873681               & 2.54\pm0.01            & 74.7\pm1.07             & 30.52\pm0.01            & 30.94\pm0.01 \\
VV250A\_n1          & AGN/SB & 198.895668             & 62.124661               & 2.39\pm0.04            & 3.59\pm0.63             & 28.93\pm0.08            & 29.65\pm0.09 \\
UGC08387\_n1        & SF     & 200.147075             & 34.139639               & 1.32\pm0.01            & 0.26\pm0.01             & 27.57\pm0.02            & 30.42\pm0.03 \\
UGC08387\_n2        & AGN    & 200.147159             & 34.139542               & 1.63\pm0.01            & 5.69\pm0.06             & 28.9\pm0.01             & 31.15\pm0.01 \\
UGC08387\_n3        & SF     & 200.147216             & 34.139494               & 1.25\pm0.03            & 0.14\pm0.02             & 27.31\pm0.06            & 30.32\pm0.06 \\
UGC08387\_n4        & SF     & 200.147307             & 34.139381               & 1.57\pm0.01            & 0.96\pm0.03             & 28.13\pm0.01            & 30.49\pm0.02 \\
UGC08696\_n1        & AGN    & 206.175541             & 55.887083               & 2.49\pm0.01            & 12.32\pm0.13            & 29.63\pm0.01            & 30.15\pm0.01 \\
UGC08696\_n2        & SF     & 206.175739             & 55.886889               & 2.10\pm0.01            & 0.58\pm0.02             & 28.31\pm0.01            & 29.60\pm0.02 \\
VV705\_n1           & AGN    & 229.525484             & 42.745851               & 1.73\pm0.01            & 0.91\pm0.02             & 28.57\pm0.01            & 30.60\pm0.02 \\
VV705\_n2           & AGN/SB & 229.526365             & 42.743917               & 1.56\pm0.01            & 0.35\pm0.01             & 28.15\pm0.01            & 30.54\pm0.02 \\
IRASF15250+3608\_n1 & AGN/SB & 231.747596             & 35.97707                & 1.91\pm0.01            & 3.78\pm0.04             & 29.46\pm0.01            & 31.14\pm0.01 \\
UGC09913\_n1        & AGN/SB & 233.738441             & 23.503215               & 1.81\pm0.12            & 20.8\pm4.83             & 29.29\pm0.10            & 31.17\pm0.24 \\
UGC09913\_n2        & AGN/SB & 233.738729             & 23.503168               & 1.60\pm0.04            & 9.94\pm0.77             & 28.97\pm0.03            & 31.26\pm0.08 \\
IRAS21101+5810\_n1  & AGN/SB & 317.872035             & 58.385519               & 1.75\pm0.01            & 1.06\pm0.02             & 28.58\pm0.01            & 30.58\pm0.01 \\
IRASF23365+3604\_n1 & AGN/SB & 354.755258             & 36.352366               & 1.93\pm0.01            & 0.98\pm0.04             & 28.99\pm0.02            & 30.63\pm0.02
\enddata
\tablecomments{(1) Region identifier including galaxy name, with ``n" and ``e" indicating region location: ``n" - within the MIR galaxy core measured by \cite{diaz-santos10}, ``e" - extra-nuclear (outside MIR galaxy core). 
(2) Region type indicating the
most likely source for the detected radio emission, classified following \S \ref{sec:reg_type}. (3) \& (4) J2000 coordinates of the emission peak
of the region. (5) Region effective radius. (6) 33\,GHz flux density. (7) 33\,GHz spectral luminosity calculated from column (6). (8) 33\,GHz spectral luminosity surface density, calculated from (5) and (7).}
\end{deluxetable*}

\movetabledown=18mm
\startlongtable
\begin{longrotatetable}
\begin{deluxetable*}{lllRRRRRRRRR}
\tablecaption{Measured and Derived Quantities for SFRS Star-Forming Regions \label{tab:kaku_reg_sfrs}}
\tablenum{A4}
\tablecolumns{12}
\tablehead{
\colhead{Region} &
\colhead{RA} &
\colhead{Dec} &
\colhead{log R$_e$} &
\colhead{$S_\mathrm{15}$} &
\colhead{$S_\mathrm{33}$} &
\colhead{$\alpha_\mathrm{15 - 33}$} & 
\colhead{$f_\mathrm{th}$} & 
\colhead{log SFR} & 
\colhead{log $\Sigma_\mathrm{SFR}$} & 
\colhead{log SFR$_\mathrm{th}$} & 
\colhead{log $\Sigma_\mathrm{SFR_{th}}$} \\
\colhead{} &
\colhead{(\degr)} & 
\colhead{(\degr)} & 
\colhead{(pc)} &
\colhead{(mJy)} & 
\colhead{(mJy)} & 
\colhead{} & 
\colhead{(\%)} & 
\colhead{(M$_\odot$ yr$^{-1}$)} & 
\colhead{(M$_\odot$ yr$^{-1}$ kpc$^{-2}$)} &
\colhead{(M$_\odot$ yr$^{-1}$)} &
\colhead{(M$_\odot$ yr$^{-1}$ kpc$^{-2}$)} \\
\colhead{(1)} &
\colhead{(2)} & 
\colhead{(3)} & 
\colhead{(4)} & 
\colhead{(5)} & 
\colhead{(6)} & 
\colhead{(7)} & 
\colhead{(8)} & 
\colhead{(9)} & 
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} 
}
\startdata
NGC0337\_e4  & 14.95841               & -7.57622                & 2.25\pm0.01                & 0.34\pm0.04             & 0.28\pm0.04             & -0.26\pm0.23            & 83\pm17                 & -1.27\pm0.06               & -0.26\pm0.06                  & -1.17\pm0.14                  & -0.16\pm0.14 \\
NGC0337\_e1  & 14.96135               & -7.58297                & 2.52\pm0.04                & 1.66\pm0.17             & 1.24\pm0.13             & -0.37\pm0.19            & 70\pm23                 & -0.62\pm0.05               & -0.16\pm0.09                  & -0.6\pm0.15                   & -0.13\pm0.17 \\
NGC0337\_e3  & 14.96622               & -7.57672                & < 2.06                     & 0.09\pm0.01             & 0.08\pm0.02             & -0.07\pm0.43            & 100                     & -1.63\pm0.20               & > -0.25                       & -1.63\pm0.2                   & > -0.25      \\
NGC0337\_e2  & 14.96757               & -7.57772                & 2.15\pm0.02                & 0.11\pm0.02             & 0.14\pm0.03             & 0.30\pm0.32             & 100                     & -1.40\pm0.13               & -0.20\pm0.13                  & -1.4\pm0.13                   & -0.20\pm0.13 \\
NGC0628\_e1  & 24.14878               & 15.83535                & < 1.53                     & 0.07\pm0.01             & 0.07\pm0.02             & -0.03\pm0.41            & 100                     & -2.56\pm0.19               & > -0.13                       & -2.56\pm0.19                  & > -0.13      \\
NGC0628\_e1  & 24.15686               & 15.75200                & 1.63\pm0.01                & 0.16\pm0.02             & 0.16\pm0.03             & -0.02\pm0.27            & 100                     & -2.19\pm0.13               & 0.06\pm0.13                   & -2.19\pm0.13                  & 0.06\pm0.13  \\
NGC1097\_e5  & 41.57669               & -30.27344               & < 2.16                     & 0.91\pm0.04             & 0.70\pm0.05             & -0.32\pm0.24            & 76\pm24                 & -1.14\pm0.03               & > 0.04                        & -1.07\pm0.16                  & > 0.10       \\
NGC1097\_e2  & 41.57698               & -30.27661               & 2.35\pm0.02                & 2.60\pm0.26             & 1.97\pm0.22             & -0.35\pm0.19            & 73\pm23                 & -0.69\pm0.05               & 0.11\pm0.06                   & -0.65\pm0.14                  & 0.15\pm0.15  \\
NGC1097\_e1  & 41.57891               & -30.27736               & < 2.16                     & 0.82\pm0.05             & 0.72\pm0.06             & -0.17\pm0.24            & 93\pm7                  & -1.13\pm0.04               & > 0.05                        & -0.98\pm0.12                  & > 0.20       \\
NGC1097\_e6  & 41.57949               & -30.27228               & 2.29\pm0.02                & 1.81\pm0.18             & 1.19\pm0.15             & -0.53\pm0.2             & 50\pm28                 & -0.91\pm0.05               & 0.02\pm0.07                   & -1.04\pm0.25                  & -0.11\pm0.25 \\
NGC1097\_e3  & 41.58142               & -30.27603               & 2.41\pm0.01                & 3.53\pm0.36             & 2.46\pm0.27             & -0.46\pm0.19            & 59\pm25                 & -0.59\pm0.05               & 0.09\pm0.06                   & -0.64\pm0.19                  & 0.04\pm0.19  \\
IC342\_e1    & 56.69650               & 68.09453                & 1.19\pm0.08                & 0.26\pm0.03             & 0.25\pm0.05             & -0.02\pm0.28            & 100                     & -2.67\pm0.14               & 0.45\pm0.21                   & -2.67\pm0.14                  & 0.45\pm0.21  \\
IC342\_n2    & 56.69918               & 68.09611                & 1.69\pm0.01                & 15.8\pm1.58             & 12.3\pm1.23             & -0.32\pm0.18            & 76\pm21                 & -1.17\pm0.04               & 0.96\pm0.05                   & -1.11\pm0.13                  & 1.02\pm0.13  \\
IC342\_n3    & 56.70253               & 68.09544                & 1.21\pm0.03                & 1.10\pm0.11             & 0.84\pm0.09             & -0.35\pm0.19            & 73\pm22                 & -2.33\pm0.05               & 0.76\pm0.08                   & -2.29\pm0.14                  & 0.80\pm0.16  \\
IC342\_n4    & 56.70432               & 68.09611                & 1.36\pm0.03                & 2.44\pm0.24             & 1.99\pm0.20             & -0.26\pm0.18            & 84\pm16                 & -1.96\pm0.04               & 0.82\pm0.08                   & -1.86\pm0.11                  & 0.92\pm0.13  \\
IC342\_n5    & 56.70499               & 68.09719                & 1.23\pm0.04                & 0.97\pm0.10             & 0.85\pm0.09             & -0.17\pm0.19            & 93\pm7                  & -2.33\pm0.05               & 0.71\pm0.09                   & -2.18\pm0.1                   & 0.86\pm0.13  \\
NGC1482\_e2  & 58.66209               & -20.50219               & < 2.12                     & 2.83\pm0.10             & 2.00\pm0.08             & -0.44\pm0.19            & 62\pm24                 & -0.28\pm0.02               & > 0.98                        & -0.31\pm0.17                  & > 0.95       \\
NGC1482\_e1  & 58.66280               & -20.50236               & < 2.12                     & 2.79\pm0.13             & 2.03\pm0.11             & -0.40\pm0.19            & 67\pm23                 & -0.27\pm0.02               & > 0.99                        & -0.27\pm0.15                  & > 0.99       \\
NGC2403\_e1  & 114.11956              & 65.56339                & < 1.7                      & 0.53\pm0.06             & 0.54\pm0.06             & 0.03\pm0.21             & 100                     & -2.36\pm0.09               & > -0.26                       & -2.36\pm0.09                  & > -0.26      \\
NGC2403\_e2  & 114.17505              & 65.61433                & 1.37\pm0.01                & 0.23\pm0.03             & 0.18\pm0.02             & -0.30\pm0.23            & 79\pm21                 & -3.01\pm0.06               & -0.25\pm0.06                  & -2.94\pm0.15                  & -0.17\pm0.16 \\
NGC2403\_e3  & 114.18999              & 65.61717                & 1.69\pm0.01                & 1.00\pm0.11             & 0.97\pm0.10             & -0.04\pm0.19            & 100                     & -2.11\pm0.09               & 0.01\pm0.09                   & -2.11\pm0.09                  & 0.01\pm0.09  \\
NGC2403\_e1  & 114.20492              & 65.61442                & 1.49\pm0.01                & 0.36\pm0.04             & 0.32\pm0.04             & -0.15\pm0.21            & 95\pm5                  & -2.77\pm0.05               & -0.25\pm0.06                  & -2.61\pm0.11                  & -0.09\pm0.11 \\
NGC2403\_e2  & 114.21716              & 65.61344                & 1.48\pm0.02                & 0.38\pm0.04             & 0.36\pm0.04             & -0.05\pm0.21            & 100                     & -2.54\pm0.1                & 0.01\pm0.11                   & -2.54\pm0.1                   & 0.01\pm0.11  \\
NGC2403\_e2  & 114.27855              & 65.61075                & 1.61\pm0.01                & 2.15\pm0.22             & 2.07\pm0.21             & -0.04\pm0.18            & 100                     & -1.78\pm0.09               & 0.5\pm0.09                    & -1.78\pm0.09                  & 0.50\pm0.09  \\
NGC2403\_e1  & 114.32559              & 65.56303                & 1.66\pm0.03                & 0.48\pm0.06             & 0.53\pm0.06             & 0.13\pm0.21             & 100                     & -2.37\pm0.09               & -0.19\pm0.11                  & -2.37\pm0.09                  & -0.19\pm0.11 \\
NGC2798\_e1  & 139.34511              & 42.00036                & < 2.61                     & 0.07\pm0.01             & 0.04\pm0.01             & -0.65\pm0.42            & 32\pm64                 & -1.82\pm0.12               & > -1.53                       & -2.13\pm0.87                  & > -1.85      \\
NGC2976\_e2  & 146.77163              & 67.93094                & 1.58\pm0.01                & 0.42\pm0.05             & 0.42\pm0.06             & -0.02\pm0.22            & 100                     & -2.39\pm0.11               & -0.05\pm0.11                  & -2.39\pm0.11                  & -0.05\pm0.11 \\
NGC2976\_e3  & 146.78139              & 67.93186                & 1.82\pm0.01                & 1.85\pm0.19             & 1.61\pm0.17             & -0.17\pm0.19            & 93\pm7                  & -1.98\pm0.05               & -0.12\pm0.05                  & -1.84\pm0.1                   & 0.02\pm0.11  \\
NGC2976\_e1  & 146.78272              & 67.93011                & 1.35\pm0.04                & 0.11\pm0.02             & 0.10\pm0.02             & -0.14\pm0.36            & 96\pm4                  & -3.19\pm0.1                & -0.38\pm0.13                  & -3.03\pm0.19                  & -0.22\pm0.21 \\
NGC2976\_e2  & 146.84798              & 67.89875                & 1.49\pm0.02                & 0.30\pm0.04             & 0.29\pm0.04             & -0.04\pm0.24            & 100                     & -2.54\pm0.12               & -0.03\pm0.13                  & -2.54\pm0.12                  & -0.03\pm0.13 \\
NGC2976\_e1  & 146.85152              & 67.89858                & 1.51\pm0.03                & 0.34\pm0.04             & 0.29\pm0.04             & -0.20\pm0.25            & 90\pm10                 & -2.73\pm0.07               & -0.24\pm0.09                  & -2.59\pm0.14                  & -0.11\pm0.15 \\
NGC3049\_n1  & 148.70650              & 9.27114                 & < 2.37                     & 1.28\pm0.13             & 0.96\pm0.10             & -0.37\pm0.19            & 71\pm23                 & -0.74\pm0.05               & > 0.03                        & -0.71\pm0.15                  & > 0.06       \\
NGC3190\_e1  & 154.51795              & 21.82553                & 2.36\pm0.01                & 2.19\pm0.22             & 1.94\pm0.20             & -0.15\pm0.18            & 95\pm5                  & -0.43\pm0.04               & 0.36\pm0.05                   & -0.28\pm0.1                   & 0.51\pm0.10  \\
NGC3184\_n1  & 154.57036              & 41.42425                & 1.96\pm0.01                & 0.17\pm0.02             & 0.14\pm0.02             & -0.23\pm0.27            & 87\pm13                 & -2.01\pm0.07               & -0.42\pm0.07                  & -1.89\pm0.16                  & -0.30\pm0.16 \\
NGC3198\_e1  & 154.97923              & 45.54981                & 1.82\pm0.02                & 0.19\pm0.02             & 0.08\pm0.02             & -1.03\pm0.30            & 14\pm39                 & -1.97\pm0.09               & -0.11\pm0.10                  & -2.76\pm1.26                  & -0.90\pm1.26 \\
IC2574\_e2   & 157.18191              & 68.47422                & 1.61\pm0.02                & 0.18\pm0.03             & 0.31\pm0.05             & 0.72\pm0.28             & 100                     & -2.46\pm0.09               & -0.18\pm0.10                  & -2.46\pm0.09                  & -0.18\pm0.10 \\
IC2574\_n1   & 157.20167              & 68.46764                & 1.57\pm0.01                & 0.31\pm0.04             & 0.32\pm0.04             & 0.05\pm0.23             & 100                     & -2.44\pm0.10               & -0.08\pm0.10                  & -2.44\pm0.1                   & -0.08\pm0.10 \\
NGC3351\_e1  & 160.99024              & 11.70189                & 2.22\pm0.02                & 2.17\pm0.22             & 1.60\pm0.17             & -0.39\pm0.19            & 68\pm23                 & -1.14\pm0.05               & -0.08\pm0.06                  & -1.13\pm0.15                  & -0.07\pm0.16 \\
NGC3351\_n3  & 160.99066              & 11.70539                & 2.07\pm0.01                & 1.56\pm0.16             & 1.11\pm0.12             & -0.43\pm0.19            & 63\pm24                 & -1.30\pm0.05               & 0.06\pm0.05                   & -1.32\pm0.17                  & 0.04\pm0.17  \\
NGC3351\_e2  & 160.99186              & 11.70464                & 1.76\pm0.05                & 0.31\pm0.04             & 0.19\pm0.03             & -0.59\pm0.23            & 41\pm33                 & -2.06\pm0.06               & -0.08\pm0.12                  & -2.27\pm0.35                  & -0.29\pm0.37 \\
NGC3627\_e1  & 170.06784              & 12.96367                & < 2.23                     & 1.94\pm0.20             & 1.65\pm0.17             & -0.21\pm0.19            & 89\pm11                 & -1.13\pm0.05               & > -0.07                       & -1\pm0.11                     & > 0.05       \\
NGC3627\_e1  & 170.06826              & 12.97881                & 2.38\pm0.01                & 6.43\pm0.65             & 5.11\pm0.52             & -0.29\pm0.18            & 80\pm20                 & -0.63\pm0.04               & 0.1\pm0.05                    & -0.55\pm0.12                  & 0.18\pm0.12  \\
NGC3773\_n1  & 174.55459              & 12.11242                & 2.26\pm0.03                & 0.67\pm0.08             & 0.60\pm0.07             & -0.14\pm0.21            & 96\pm4                  & -1.32\pm0.05               & -0.33\pm0.08                  & -1.16\pm0.11                  & -0.17\pm0.12 \\
NGC4254\_e1  & 184.69229              & 14.40531                & 1.99\pm0.01                & 0.06\pm0.02             & 0.10\pm0.02             & 0.64\pm0.43             & 100                     & -1.79\pm0.12               & -0.27\pm0.12                  & -1.79\pm0.12                  & -0.27\pm0.12 \\
NGC4321\_e5  & 185.72693              & 15.82258                & 1.90\pm0.06                & 0.18\pm0.02             & 0.11\pm0.02             & -0.60\pm0.3             & 41\pm44                 & -1.93\pm0.09               & -0.22\pm0.14                  & -2.14\pm0.48                  & -0.44\pm0.49 \\
NGC4321\_e1  & 185.72762              & 15.82050                & < 1.85                     & 0.06\pm0.01             & 0.06\pm0.01             & 0.08\pm0.52             & 100                     & -1.99\pm0.2                & > -0.20                       & -1.99\pm0.2                   & > -0.20      \\
NGC4321\_e2  & 185.73048              & 15.82108                & 2.07\pm0.03                & 0.39\pm0.04             & 0.32\pm0.04             & -0.26\pm0.22            & 84\pm16                 & -1.47\pm0.06               & -0.11\pm0.08                  & -1.37\pm0.14                  & -0.01\pm0.15 \\
NGC4321\_e6  & 185.73057              & 15.82317                & 1.84\pm0.05                & 0.13\pm0.02             & 0.10\pm0.02             & -0.40\pm0.28            & 67\pm33                 & -1.99\pm0.08               & -0.16\pm0.13                  & -1.98\pm0.23                  & -0.15\pm0.26 \\
NGC4321\_e4  & 185.73074              & 15.82242                & 1.93\pm0.05                & 0.24\pm0.03             & 0.17\pm0.02             & -0.45\pm0.24            & 61\pm31                 & -1.75\pm0.06               & -0.10\pm0.11                  & -1.79\pm0.23                  & -0.14\pm0.25 \\
NGC4536\_e2  & 188.61225              & 2.18881                 & 2.16\pm0.02                & 5.33\pm0.53             & 3.47\pm0.35             & -0.54\pm0.18            & 48\pm25                 & -0.42\pm0.04               & 0.76\pm0.06                   & -0.56\pm0.23                  & 0.62\pm0.23  \\
NGC4536\_e1  & 188.61375              & 2.18772                 & 2.04\pm0.04                & 2.66\pm0.27             & 1.76\pm0.18             & -0.52\pm0.18            & 51\pm25                 & -0.72\pm0.04               & 0.70\pm0.09                   & -0.83\pm0.21                  & 0.58\pm0.23  \\
NGC4559\_e3  & 188.98410              & 27.96125                & < 1.61                     & 0.02\pm0.01             & 0.04\pm0.01             & 0.63\pm0.97             & 100                     & -2.82\pm0.24               & > -0.54                       & -2.82\pm0.24                  & > -0.54      \\
NGC4559\_e2  & 188.99353              & 27.95775                & 1.62\pm0.02                & 0.04\pm0.01             & 0.05\pm0.01             & 0.38\pm0.55             & 100                     & -2.7\pm0.18                & -0.44\pm0.19                  & -2.7\pm0.18                   & -0.44\pm0.19 \\
NGC4631\_e7  & 190.51391              & 32.53819                & < 1.60                     & 0.24\pm0.02             & 0.24\pm0.02             & 0.01\pm0.22             & 100                     & -1.96\pm0.09               & > 0.35                        & -1.96\pm0.09                  & > 0.35       \\
NGC4631\_e2  & 190.51470              & 32.53703                & < 1.60                     & 0.08\pm0.01             & 0.05\pm0.01             & -0.60\pm0.54            & 41\pm59                 & -2.82\pm0.07               & > -0.52                       & -3.04\pm0.84                  & -0.73\pm0.84 \\
NGC4631\_e5  & 190.51490              & 32.53786                & 1.71\pm0.02                & 0.80\pm0.08             & 0.61\pm0.06             & -0.34\pm0.19            & 75\pm22                 & -1.74\pm0.05               & 0.34\pm0.06                   & -1.69\pm0.14                  & 0.39\pm0.14  \\
NGC4631\_e3  & 190.51747              & 32.53736                & 1.65\pm0.03                & 0.14\pm0.02             & 0.11\pm0.02             & -0.36\pm0.29            & 72\pm28                 & -2.49\pm0.07               & -0.29\pm0.1                   & -2.45\pm0.22                  & -0.26\pm0.23 \\
NGC4631\_e8  & 190.51776              & 32.54036                & 2.19\pm0.01                & 2.88\pm0.30             & 2.70\pm0.28             & -0.08\pm0.18            & 100                     & -0.91\pm0.09               & 0.20\pm0.09                   & -0.91\pm0.09                  & 0.2\pm0.09   \\
NGC4631\_e4  & 190.52103              & 32.53736                & < 1.60                     & 0.08\pm0.01             & 0.06\pm0.01             & -0.36\pm0.51            & 72\pm28                 & -2.76\pm0.09               & > -0.45                       & -2.72\pm0.38                  & > -0.41      \\
NGC4631\_e3  & 190.59043              & 32.54675                & < 1.59                     & 0.02\pm0.01             & 0.04\pm0.01             & 0.58\pm0.79             & 100                     & -2.75\pm0.21               & > -0.43                       & -2.75\pm0.21                  & > -0.43      \\
NGC4631\_e1  & 190.59132              & 32.54567                & 2.03\pm0.05                & 0.44\pm0.05             & 0.52\pm0.06             & 0.21\pm0.21             & 100                     & -1.63\pm0.09               & -0.20\pm0.13                  & -1.63\pm0.09                  & -0.2\pm0.13  \\
NGC4631\_e2  & 190.59478              & 32.54625                & 1.7\pm0.1                  & 0.09\pm0.02             & 0.12\pm0.02             & 0.37\pm0.35             & 100                     & -2.26\pm0.12               & -0.16\pm0.24                  & -2.26\pm0.12                  & -0.16\pm0.24 \\
NGC4736\_e4  & 192.73461              & 41.12214                & < 1.44                     & 0.05\pm0.02             & 0.07\pm0.01             & 0.32\pm0.70             & 100                     & -2.96\pm0.23               & > -0.33                       & -2.96\pm0.23                  & > -0.33      \\
NGC4736\_e3  & 192.73472              & 41.12056                & 1.68\pm0.01                & 0.38\pm0.05             & 0.33\pm0.04             & -0.17\pm0.23            & 93\pm7                  & -2.43\pm0.05               & -0.28\pm0.06                  & -2.28\pm0.13                  & -0.14\pm0.13 \\
NGC4736\_e2  & 192.73605              & 41.11797                & 1.81\pm0.02                & 0.87\pm0.10             & 0.56\pm0.07             & -0.55\pm0.21            & 47\pm29                 & -2.20\pm0.05               & -0.32\pm0.06                  & -2.34\pm0.27                  & -0.47\pm0.27 \\
NGC4736\_e1  & 192.73693              & 41.11314                & 1.68\pm0.01                & 0.54\pm0.06             & 0.34\pm0.04             & -0.57\pm0.22            & 44\pm31                 & -2.42\pm0.06               & -0.28\pm0.06                  & -2.59\pm0.31                  & -0.46\pm0.31 \\
NGC4826\_e8  & 194.17897              & 21.68550                & < 1.42                     & 0.06\pm0.01             & 0.05\pm0.01             & -0.20\pm0.51            & 90\pm10                 & -3.14\pm0.09               & > -0.49                       & -3.01\pm0.28                  & > -0.36      \\
NGC4826\_e5  & 194.17897              & 21.68342                & < 1.42                     & 0.06\pm0.01             & 0.05\pm0.01             & -0.34\pm0.51            & 75\pm25                 & -3.16\pm0.08               & > -0.50                       & -3.1\pm0.36                   & > -0.45      \\
NGC4826\_e1  & 194.17960              & 21.68183                & < 1.42                     & 0.08\pm0.01             & 0.06\pm0.01             & -0.45\pm0.42            & 61\pm39                 & -3.08\pm0.09               & > -0.42                       & -3.12\pm0.4                   & > -0.46      \\
NGC4826\_e7  & 194.17996              & 21.68500                & < 1.42                     & 0.08\pm0.01             & 0.05\pm0.01             & -0.62\pm0.46            & 37\pm63                 & -3.15\pm0.08               & > -0.49                       & -3.4\pm0.8                    & > -0.74      \\
NGC4826\_e4  & 194.18085              & 21.68358                & 1.6\pm0.02                 & 0.60\pm0.06             & 0.43\pm0.05             & -0.42\pm0.19            & 64\pm24                 & -2.21\pm0.05               & 0.09\pm0.06                   & -2.23\pm0.17                  & 0.08\pm0.17  \\
NGC4826\_n6  & 194.18184              & 21.68433                & 1.58\pm0.02                & 0.42\pm0.05             & 0.34\pm0.04             & -0.27\pm0.20            & 82\pm18                 & -2.31\pm0.05               & 0.04\pm0.07                   & -2.21\pm0.13                  & 0.13\pm0.13  \\
NGC4826\_e2  & 194.18453              & 21.68208                & 1.61\pm0.01                & 0.12\pm0.02             & 0.16\pm0.02             & 0.39\pm0.31             & 100                     & -2.46\pm0.11               & -0.18\pm0.11                  & -2.46\pm0.11                  & -0.18\pm0.11 \\
NGC5194\_e1  & 202.41397              & 47.14339                & < 1.58                     & 0.02\pm0.01             & 0.04\pm0.01             & 0.94\pm1.13             & 100                     & -2.80\pm0.23               & > -0.47                       & -2.8\pm0.23                   & > -0.47      \\
NGC5194\_e2  & 202.41397              & 47.14464                & 1.91\pm0.01                & 0.20\pm0.03             & 0.23\pm0.03             & 0.13\pm0.25             & 100                     & -1.99\pm0.10               & -0.3\pm0.11                   & -1.99\pm0.1                   & -0.3\pm0.11  \\
NGC5194\_e3  & 202.43203              & 47.16686                & < 1.56                     & 0.03\pm0.01             & 0.05\pm0.01             & 0.74\pm0.76             & 100                     & -2.69\pm0.18               & > -0.31                       & -2.69\pm0.18                  & > -0.31      \\
NGC5194\_e2  & 202.43559              & 47.16644                & < 1.56                     & 0.02\pm0.01             & 0.04\pm0.01             & 0.70\pm0.89             & 100                     & -2.77\pm0.21               & > -0.39                       & -2.77\pm0.21                  & > -0.39      \\
NGC5194\_e1  & 202.43816              & 47.16578                & 1.85\pm0.01                & 0.23\pm0.03             & 0.29\pm0.03             & 0.30\pm0.23             & 100                     & -1.89\pm0.09               & -0.09\pm0.09                  & -1.89\pm0.09                  & -0.09\pm0.09 \\
NGC5194\_e3  & 202.44604              & 47.22797                & 1.67\pm0.01                & 0.01\pm0.01             & 0.04\pm0.01             & 1.81\pm2.01             & 100                     & -2.78\pm0.21               & -0.62\pm0.22                  & -2.78\pm0.21                  & -0.62\pm0.22 \\
NGC5194\_e1  & 202.44813              & 47.22364                & 1.62\pm0.02                & 0.01\pm0.01             & 0.01\pm0.01             & 2.04\pm4.47             & 100                     & -3.30\pm0.39               & -1.04\pm0.39                  & -3.3\pm0.39                   & -1.04\pm0.39 \\
NGC5194\_e7  & 202.45647              & 47.23331                & 1.68\pm0.01                & 0.01\pm0.01             & 0.02\pm0.01             & 1.19\pm1.84             & 100                     & -3.06\pm0.31               & -0.91\pm0.31                  & -3.06\pm0.31                  & -0.91\pm0.31 \\
NGC5194\_e2  & 202.45647              & 47.22439                & < 1.56                     & 0.01\pm0.02             & 0.04\pm0.01             & 1.71\pm2.19             & 100                     & -2.73\pm0.25               & > -0.35                       & -2.73\pm0.25                  & > -0.35      \\
NGC5194\_e1  & 202.45806              & 47.19194                & 1.70\pm0.01                & 0.19\pm0.02             & 0.15\pm0.02             & -0.28\pm0.24            & 82\pm18                 & -2.35\pm0.06               & -0.25\pm0.07                  & -2.26\pm0.16                  & -0.16\pm0.16 \\
NGC5194\_e8  & 202.45928              & 47.19761                & < 1.57                     & 0.08\pm0.01             & 0.05\pm0.01             & -0.50\pm0.44            & 54\pm46                 & -2.81\pm0.08               & > -0.45                       & -2.89\pm0.48                  & > -0.54      \\
NGC5194\_e5  & 202.46027              & 47.22914                & 1.65\pm0.02                & 0.02\pm0.01             & 0.04\pm0.01             & 0.77\pm0.90             & 100                     & -2.75\pm0.22               & -0.54\pm0.22                  & -2.75\pm0.22                  & -0.54\pm0.22 \\
NGC5194\_e6  & 202.46064              & 47.23222                & < 1.56                     & 0.02\pm0.02             & 0.03\pm0.01             & 0.80\pm1.43             & 100                     & -2.84\pm0.34               & > -0.46                       & -2.84\pm0.34                  & > -0.46      \\
NGC5194\_e11 & 202.46112              & 47.19886                & 1.61\pm0.02                & 0.10\pm0.02             & 0.08\pm0.01             & -0.29\pm0.33            & 80\pm20                 & -2.64\pm0.08               & -0.36\pm0.09                  & -2.56\pm0.22                  & -0.27\pm0.22 \\
NGC5194\_e4  & 202.46224              & 47.22881                & 1.54\pm0.02                & 0.03\pm0.02             & 0.08\pm0.01             & 1.32\pm0.88             & 100                     & -2.43\pm0.14               & 0.00\pm0.15                   & -2.43\pm0.14                  & 0\pm0.15     \\
NGC5194\_e12 & 202.46468              & 47.20028                & 1.65\pm0.03                & 0.41\pm0.05             & 0.25\pm0.03             & -0.64\pm0.21            & 34\pm32                 & -2.13\pm0.05               & 0.08\pm0.08                   & -2.42\pm0.41                  & -0.21\pm0.41 \\
NGC5194\_e6  & 202.46811              & 47.19678                & < 1.57                     & 0.11\pm0.01             & 0.05\pm0.01             & -0.99\pm0.41            & 14\pm55                 & -2.72\pm0.09               & > -0.36                       & -3.49\pm1.72                  & > -1.13      \\
NGC5194\_e10 & 202.46836              & 47.19878                & 1.63\pm0.07                & 0.13\pm0.02             & 0.08\pm0.01             & -0.68\pm0.28            & 28\pm44                 & -2.63\pm0.08               & -0.38\pm0.16                  & -3.01\pm0.68                  & -0.76\pm0.70 \\
NGC5194\_e9  & 202.46909              & 47.19819                & 1.66\pm0.05                & 0.19\pm0.02             & 0.10\pm0.02             & -0.74\pm0.26            & 18\pm42                 & -2.5\pm0.07                & -0.31\pm0.13                  & -3.06\pm0.99                  & -0.87\pm1.00 \\
NGC5194\_e7  & 202.46983              & 47.19769                & 1.63\pm0.08                & 0.22\pm0.03             & 0.11\pm0.02             & -0.88\pm0.26            & 15\pm37                 & -2.43\pm0.07               & -0.18\pm0.17                  & -3.13\pm1.07                  & -0.88\pm1.08 \\
NGC5194\_e2  & 202.47952              & 47.19294                & < 1.57                     & 0.06\pm0.01             & 0.05\pm0.01             & -0.12\pm0.50            & 98\pm2                  & -2.82\pm0.09               & > -0.46                       & -2.64\pm0.24                  & > -0.29      \\
NGC5194\_e5  & 202.48258              & 47.19578                & 1.91\pm0.01                & 0.38\pm0.05             & 0.39\pm0.05             & 0.06\pm0.22             & 100                     & -1.75\pm0.1                & -0.07\pm0.1                   & -1.75\pm0.1                   & -0.07\pm0.1  \\
NGC5194\_e1  & 202.49846              & 47.23328                & 1.55\pm0.03                & 0.04\pm0.01             & 0.07\pm0.02             & 0.77\pm0.49             & 100                     & -2.47\pm0.14               & -0.07\pm0.16                  & -2.47\pm0.14                  & -0.07\pm0.16 \\
NGC5194\_e1  & 202.49934              & 47.18683                & 1.67\pm0.01                & 0.15\pm0.02             & 0.17\pm0.03             & 0.14\pm0.27             & 100                     & -2.11\pm0.12               & 0.05\pm0.12                   & -2.11\pm0.12                  & 0.05\pm0.12  \\
NGC5194\_e1  & 202.50630              & 47.21428                & 1.81\pm0.01                & 0.43\pm0.05             & 0.37\pm0.04             & -0.21\pm0.21            & 89\pm11                 & -1.96\pm0.05               & -0.07\pm0.06                  & -1.83\pm0.12                  & 0.06\pm0.12  \\
NGC5194\_e1  & 202.50993              & 47.16361                & 1.71\pm0.01                & 0.15\pm0.02             & 0.18\pm0.03             & 0.20\pm0.27             & 100                     & -2.09\pm0.11               & 0.00\pm0.12                   & -2.09\pm0.11                  & 0.00\pm0.12  \\
TOL89\_n1    & 210.33377              & -33.06967               & < 2.35                     & 1.44\pm0.15             & 1.47\pm0.16             & 0.03\pm0.19             & 100                     & -1.17\pm0.09               & > -0.37                       & -1.17\pm0.09                  & > -0.37      \\
M101\_e6     & 210.61708              & 54.27697                & 1.55\pm0.11                & 0.06\pm0.02             & 0.10\pm0.02             & 0.57\pm0.57             & 100                     & -2.48\pm0.17               & -0.08\pm0.27                  & -2.48\pm0.17                  & -0.08\pm0.27 \\
M101\_e5     & 210.61765              & 54.27397                & 1.9\pm0.01                 & 0.40\pm0.05             & 0.59\pm0.06             & 0.50\pm0.22             & 100                     & -1.69\pm0.08               & 0.01\pm0.08                   & -1.69\pm0.08                  & 0.01\pm0.08  \\
M101\_e4     & 210.62293              & 54.27214                & < 1.59                     & 0.05\pm0.02             & 0.06\pm0.01             & 0.24\pm0.73             & 100                     & -2.71\pm0.25               & > -0.39                       & -2.71\pm0.25                  & > -0.39      \\
M101\_e3     & 210.62351              & 54.27097                & 1.92\pm0.01                & 0.59\pm0.07             & 0.66\pm0.07             & 0.13\pm0.21             & 100                     & -1.64\pm0.09               & 0.02\pm0.09                   & -1.64\pm0.09                  & 0.02\pm0.09  \\
M101\_e2     & 210.62750              & 54.26939                & 1.87\pm0.01                & 0.40\pm0.05             & 0.44\pm0.05             & 0.11\pm0.22             & 100                     & -1.81\pm0.09               & -0.05\pm0.1                   & -1.81\pm0.09                  & -0.05\pm0.1  \\
M101\_e1     & 210.62764              & 54.26697                & 1.75\pm0.01                & 0.15\pm0.03             & 0.21\pm0.03             & 0.44\pm0.32             & 100                     & -2.14\pm0.11               & -0.14\pm0.11                  & -2.14\pm0.11                  & -0.14\pm0.11 \\
M101\_e1     & 210.75487              & 54.24147                & < 2.10                     & 1.23\pm0.14             & 1.53\pm0.16             & 0.27\pm0.19             & 100                     & -1.27\pm0.08               & > 0.02                        & -1.27\pm0.08                  & > 0.02       \\
M101\_n1     & 210.80179              & 54.34850                & < 1.52                     & 0.03\pm0.01             & 0.05\pm0.01             & 0.72\pm0.75             & 100                     & -2.78\pm0.18               & > -0.32                       & -2.78\pm0.18                  & > -0.32      \\
M101\_e1     & 210.91608              & 54.31569                & 2.02\pm0.01                & 8.37\pm0.84             & 6.95\pm0.70             & -0.24\pm0.18            & 86\pm14                 & -0.79\pm0.04               & 0.66\pm0.05                   & -0.68\pm0.11                  & 0.78\pm0.11  \\
M101\_e1     & 210.97111              & 54.36558                & < 1.52                     & 0.04\pm0.01             & 0.06\pm0.01             & 0.62\pm0.63             & 100                     & -2.69\pm0.17               & > -0.22                       & -2.69\pm0.17                  & > -0.22      \\
M101\_e2     & 210.97139              & 54.36850                & 1.78\pm0.01                & 0.17\pm0.03             & 0.31\pm0.04             & 0.78\pm0.27             & 100                     & -1.97\pm0.08               & -0.03\pm0.08                  & -1.97\pm0.08                  & -0.03\pm0.08 \\
M101\_e3     & 210.97497              & 54.36983                & 1.77\pm0.01                & 0.17\pm0.03             & 0.29\pm0.04             & 0.67\pm0.26             & 100                     & -1.99\pm0.08               & -0.03\pm0.08                  & -1.99\pm0.08                  & -0.03\pm0.08 \\
NGC5713\_e5  & 220.04292              & -0.28892                & 2.26\pm0.05                & 0.23\pm0.03             & 0.19\pm0.03             & -0.22\pm0.25            & 87\pm13                 & -1.34\pm0.06               & -0.36\pm0.12                  & -1.22\pm0.15                  & -0.24\pm0.18 \\
NGC5713\_e3  & 220.04325              & -0.29125                & < 2.16                     & 0.09\pm0.02             & 0.07\pm0.01             & -0.34\pm0.47            & 74\pm26                 & -1.78\pm0.09               & > -0.60                       & -1.73\pm0.34                  & > -0.56      \\
NGC5713\_e1  & 220.04400              & -0.29675                & < 2.16                     & 0.08\pm0.01             & 0.06\pm0.01             & -0.29\pm0.53            & 80\pm20                 & -1.83\pm0.08               & > -0.66                       & -1.75\pm0.34                  & > -0.58      \\
NGC5713\_e8  & 220.04475              & -0.28883                & 2.23\pm0.02                & 0.70\pm0.07             & 0.59\pm0.06             & -0.20\pm0.19            & 90\pm10                 & -0.85\pm0.05               & 0.2\pm0.06                    & -0.72\pm0.11                  & 0.33\pm0.11  \\
NGC5713\_e2  & 220.04550              & -0.29333                & 2.44\pm0.01                & 0.51\pm0.06             & 0.36\pm0.05             & -0.44\pm0.22            & 62\pm29                 & -1.07\pm0.06               & -0.45\pm0.06                  & -1.1\pm0.21                   & -0.48\pm0.21 \\
NGC5713\_e9  & 220.04608              & -0.28867                & 2.19\pm0.03                & 0.70\pm0.07             & 0.53\pm0.05             & -0.37\pm0.19            & 71\pm23                 & -0.91\pm0.05               & 0.22\pm0.08                   & -0.88\pm0.15                  & 0.25\pm0.16  \\
NGC5713\_e7  & 220.04750              & -0.28875                & 2.39\pm0.01                & 2.59\pm0.26             & 1.95\pm0.20             & -0.36\pm0.18            & 71\pm22                 & -0.34\pm0.04               & 0.38\pm0.05                   & -0.3\pm0.14                   & 0.42\pm0.14  \\
NGC5713\_e6  & 220.05150              & -0.28900                & < 2.16                     & 0.06\pm0.01             & 0.08\pm0.01             & 0.32\pm0.56             & 100                     & -1.56\pm0.19               & > -0.39                       & -1.56\pm0.19                  & > -0.39      \\
NGC5713\_e4  & 220.05267              & -0.28867                & 2.35\pm0.03                & 0.27\pm0.04             & 0.24\pm0.03             & -0.16\pm0.26            & 94\pm6                  & -1.25\pm0.06               & -0.44\pm0.09                  & -1.1\pm0.14                   & -0.29\pm0.15 \\
NGC6946\_e2  & 308.58284              & 60.16850                & < 1.99                     & 1.30\pm0.13             & 1.48\pm0.15             & 0.16\pm0.18             & 100                     & -1.27\pm0.08               & > 0.23                        & -1.27\pm0.08                  & > 0.23       \\
NGC6946\_e4  & 308.58921              & 60.17167                & < 1.99                     & 0.70\pm0.08             & 0.61\pm0.06             & -0.18\pm0.19            & 92\pm8                  & -1.84\pm0.05               & > -0.13                       & -1.69\pm0.1                   & > 0.01       \\
NGC6946\_e5  & 308.59457              & 60.17608                & < 1.99                     & 1.22\pm0.13             & 1.10\pm0.11             & -0.13\pm0.19            & 97\pm3                  & -1.58\pm0.04               & > -0.07                       & -1.42\pm0.09                  & > 0.1        \\
NGC6946\_e1  & 308.63450              & 60.17194                & < 1.99                     & 0.86\pm0.09             & 0.93\pm0.10             & 0.10\pm0.19             & 100                     & -1.48\pm0.08               & > 0.07                        & -1.48\pm0.08                  & > 0.07       \\
NGC6946\_e1  & 308.66384              & 60.08131                & 1.78\pm0.01                & 0.11\pm0.02             & 0.14\pm0.02             & 0.28\pm0.32             & 100                     & -2.31\pm0.12               & -0.36\pm0.13                  & -2.31\pm0.12                  & -0.36\pm0.13 \\
NGC6946\_e1  & 308.70777              & 60.21131                & 1.60\pm0.03                & 0.01\pm0.01             & 0.01\pm0.01             & 2.24\pm3.38             & 100                     & -3.31\pm0.29               & -1.01\pm0.3                   & -3.31\pm0.29                  & -1.01\pm0.3  \\
NGC6946\_e2  & 308.71331              & 60.21172                & < 1.62                     & 0.05\pm0.01             & 0.06\pm0.01             & 0.10\pm0.50             & 100                     & -2.69\pm0.19               & > -0.43                       & -2.69\pm0.19                  & > -0.43      \\
NGC6946\_e3  & 308.71767              & 60.21214                & 1.82\pm0.02                & 0.01\pm0.01             & 0.04\pm0.01             & 1.95\pm1.45             & 100                     & -2.82\pm0.16               & -0.95\pm0.17                  & -2.82\pm0.16                  & -0.95\pm0.17 \\
NGC6946\_n1  & 308.71775              & 60.15397                & < 2.23                     & 19.4\pm1.94             & 12.7\pm1.27             & -0.54\pm0.18            & 49\pm25                 & -0.52\pm0.04               & > 0.52                        & -0.65\pm0.23                  & > 0.39       \\
NGC6946\_e2  & 308.77567              & 60.18233                & 1.58\pm0.05                & 0.11\pm0.02             & 0.11\pm0.02             & 0.02\pm0.28             & 100                     & -2.41\pm0.13               & -0.07\pm0.16                  & -2.41\pm0.13                  & -0.07\pm0.16 \\
NGC6946\_e1  & 308.77936              & 60.17925                & < 1.62                     & 0.11\pm0.01             & 0.08\pm0.02             & -0.37\pm0.40            & 70\pm30                 & -2.69\pm0.09               & > -0.42                       & -2.67\pm0.31                  & > -0.4       \\
NGC6946\_e3  & 308.79619              & 60.14929                & < 1.99                     & 1.23\pm0.13             & 1.23\pm0.13             & 0.01\pm0.19             & 100                     & -1.35\pm0.09               & > 0.16                        & -1.35\pm0.09                  & > 0.16       \\
NGC6946\_e1  & 308.80389              & 60.14729                & 1.85\pm0.01                & 0.46\pm0.05             & 0.46\pm0.05             & -0.02\pm0.21            & 100                     & -1.78\pm0.10               & 0.02\pm0.1                    & -1.78\pm0.1                   & 0.02\pm0.1   \\
NGC6946\_e2  & 308.80875              & 60.14771                & < 1.62                     & 0.06\pm0.01             & 0.07\pm0.01             & 0.07\pm0.51             & 100                     & -2.61\pm0.20               & > -0.34                       & -2.61\pm0.2                   & > -0.34      \\
NGC6946\_e1  & 308.81984              & 60.18342                & 1.87\pm0.01                & 0.42\pm0.05             & 0.46\pm0.06   
\enddata
\tablecomments{(1) Region identifier, with ``n" and ``e" indicating the location of the region within the galaxy: ``n" -- nuclear (within 250\,pc of the galaxy center), ``e" -- extra-nuclear. (2) \& (3) region coordinates. (4) Region effective radius. For regions with area smaller than the matched 15 -- 33\,GHz synthesized beam (i.e. unresolved), the effective radius of the synthesized beam is reported and marked as upper-limits (``$<$"). (5) 15\,GHz flux density. (6) 33\,GHz flux density. (7) 15 -- 33\,GHz spectral index. (8) Thermal fraction at 33\,GHz, estimated from (6) using Equation \ref{eq_fth}. (9) Star formation rates derived from total 33\,GHz continuum emission from (6) using Equation \ref{eq_sfr}. (10) Star formation rate surface density. For
unresolved regions, the reported values are lower-limits, indicated with ``$>$". (11) Thermal-only star formation rate derived from 33 GHz flux in column (6) and
15 - 33 GHz spectral index from column (7), using Equation \ref{eq_sfr_th}. (12) Thermal-only star formation
rate surface density. For unresolved regions, the reported values are
lower-limits, indicated with ``$>$". }
\end{deluxetable*}
